Exact spectral asymptotics of fractional processes

Eigenproblems frequently arise in theory and applications of stochastic processes, but only a few have explicit solutions. Those which do, are usually solved by reduction to the generalized Sturm--Liouville theory for differential operators. This includes the Brownian motion and a whole class of processes, which derive from it by means of linear transformations. The more general eigenproblem for the {\em fractional} Brownian motion (f.B.m.) is not solvable in closed form, but the exact asymptotics of its eigenvalues and eigenfunctions can be obtained, using a method based on analytic properties of the Laplace transform. In this paper we consider two processes closely related to the f.B.m.: the fractional Ornstein--Uhlenbeck process and the integrated fractional Brownian motion. While both derive from the f.B.m. by simple linear transformations, the corresponding eigenproblems turn out to be much more complex and their asymptotic structure exhibits new effects.

==> contour2.tex <==
\begin{tikzpicture}
% The axes
\draw[help lines,->] (-3,0) -- (3,0) coordinate (xaxis);
\draw[help lines,->] (0,-3) -- (0,3) coordinate (yaxis);

% The path

\path[draw,line width=0.8pt,
decoration={markings,
mark=at position 0.75cm with {\arrow[line width=1pt]{<}},
mark=at position 3.5cm with {\arrow[line width=1pt]{<}},
mark=at position 5.7cm with {\arrow[line width=1pt]{<}}
},
postaction=decorate] (0,0.1) -- (2,0.1) arc (0:90:2) -- (0,1.2) arc (90:-90:0.1) -- (0,0.1);

\path[draw,line width=0.8pt,
decoration={markings,
mark=at position 0.75cm with {\arrow[line width=1pt]{>}},
mark=at position 3.5cm with {\arrow[line width=1pt]{>}},
mark=at position 5.7cm with {\arrow[line width=1pt]{>}}
},
postaction=decorate] (0,-0.1) -- (2,-0.1) arc (0:-90:2) -- (0,-1.0) arc (90:-90:0.1) -- (0,-0.1);

\path[draw,line width=0.8pt,
decoration={markings,
mark=at position 0.75cm with {\arrow[line width=1pt]{<}},
mark=at position 3.5cm with {\arrow[line width=1pt]{<}},
mark=at position 5.7cm with {\arrow[line width=1pt]{<}}
},
postaction=decorate] (0,0.1) -- (-2,0.1) arc (180:90:2) ; %-- (0,1.2) arc (90:-90:0.1) -- (0,0.1);

\path[draw,line width=0.8pt,
decoration={markings,
mark=at position 0.75cm with {\arrow[line width=1pt]{>}},
mark=at position 3.5cm with {\arrow[line width=1pt]{>}},
mark=at position 5.7cm with {\arrow[line width=1pt]{>}}
},
postaction=decorate] (0,-0.1) -- (-2,-0.1) arc (180:275:2) ; %-- (0,-1.0) arc (90:-90:0.1) -- (0,-0.1);

\draw (0,1.1) circle (1pt);
\draw (0,-1.1) circle (1pt);
% additional poles for ifBm
\draw (-0.89,0.65) circle (1pt);
\draw (0.89,0.65) circle (1pt);
\draw (0.89,-0.65) circle (1pt);
\draw (-0.89,-0.65) circle (1pt);

% The labels
\node[below] at (xaxis) {$\mathrm{Re}(z)$};
\node[left] at (yaxis) {$\mathrm{Im}(z)$};
\node at (-0.3, 1.1) {$z_0$};
\node at (-0.45, -1.1) {$-z_0$};
% additional poles for ifBm
\node at (-1.1,0.8) {$z_-$};
\node at (1.1,0.8) {$z_+$};
\node at (-1.1,-0.8) {$-z_+$};
\node at (1.1,-0.8) {$-z_-$};
%
\node at (1.8,1.8) {$C_R^+$};
\node at (1.8,-1.8) {$C_R^-$};
\node at (-1.8,1.8) {${^+}C_R$};
\node at (-1.8,-1.8) {${^-}C_R$};
\node at (1.5,0.3) {$\Sigma_+$};
\node at (1.5,-0.35) {$\Sigma_-$};
\node at (-1.5,0.3) {${_+}\Sigma$};
\node at (-1.5,-0.35) {${_-}\Sigma$};
\node at (0.45, 1.5) {$L^+_{\delta,R}$};
\node at (0.45, -1.5) {$L^-_{\delta,R}$};
\end{tikzpicture}

==> nudiff_fOU.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale =0.4]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={n},
xmajorgrids,
ymin=0,
ymax=0.25,
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=black,solid,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.221114291839364\\
2	0.190746864732153\\
3	0.0797457345057424\\
4	0.0869280760622235\\
5	0.0455831117409247\\
6	0.0555645800500386\\
7	0.0314557349172553\\
8	0.0404239139007672\\
9	0.0236687538112754\\
10	0.0314421690752447\\
11	0.0186753845132586\\
12	0.0254456562093708\\
13	0.0151566030693004\\
14	0.0211199015896497\\
15	0.0125104504146094\\
16	0.017822882942589\\
17	0.0104232348486946\\
18	0.015203978601825\\
19	0.00871546445783622\\
20	0.0130555504288736\\
21	0.00727702534075547\\
22	0.0112468208530032\\
23	0.00603661539190625\\
24	0.00969132694702068\\
25	0.00494602691719592\\
26	0.0083296165083766\\
27	0.00397149385661066\\
28	0.00711946304879518\\
29	0.0030886575587914\\
30	0.00603004613262215\\
};
\end{axis}
\end{tikzpicture}%

==> phidiff_fOU.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 0.4]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1,
xlabel={x},
ymin=-2,
ymax=2,
axis background/.style={fill=white}
]
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0.0001	-0.164645826974336\\
0.0006	-0.157772848926928\\
0.0011	-0.151758463625321\\
0.0016	-0.146299002586676\\
0.0021	-0.141265002260701\\
0.0026	-0.13657926901979\\
0.0031	-0.132189189419344\\
0.0036	-0.128056078365865\\
0.0041	-0.124150051088605\\
0.0046	-0.120447201098812\\
0.0051	-0.116927900035191\\
0.0056	-0.113575703675242\\
0.0061	-0.11037661170929\\
0.0066	-0.107318546594723\\
0.0071	-0.104390974643603\\
0.0076	-0.101584623080134\\
0.0081	-0.098891263964493\\
0.0086	-0.0963035459863312\\
0.0091	-0.0938148613366613\\
0.0096	-0.0914192388082129\\
0.0101	-0.0891112568575426\\
0.0106	-0.0868859720986894\\
0.0111	-0.0847388598927596\\
0.0116	-0.0826657645384377\\
0.0121	-0.0806628571682307\\
0.0126	-0.0787265998929242\\
0.0131	-0.0768537150594851\\
0.0136	-0.075041158728905\\
0.0141	-0.0732860976640196\\
0.0146	-0.0715858892574824\\
0.0151	-0.0699380639388324\\
0.0156	-0.0683403096850407\\
0.0161	-0.0667904583254539\\
0.0166	-0.0652864733857378\\
0.0171	-0.06382643925857\\
0.0176	-0.0624085515235641\\
0.0181	-0.0610311082653402\\
0.0186	-0.0596925022651457\\
0.0191	-0.058391213956261\\
0.0196	-0.0571258050528393\\
0.0201	-0.0558949127723265\\
0.0206	-0.0546972445838888\\
0.0211	-0.0535315734239215\\
0.0216	-0.0523967333280145\\
0.0221	-0.0512916154344304\\
0.0226	-0.0502151643207709\\
0.0231	-0.0491663746394981\\
0.0236	-0.0481442880229098\\
0.0241	-0.0471479902301437\\
0.0246	-0.0461766085146239\\
0.0251	-0.045229309189411\\
0.0256	-0.0443052953735457\\
0.0261	-0.0434038049024134\\
0.0266	-0.0425241083872588\\
0.0271	-0.0416655074118052\\
0.0276	-0.0408273328529094\\
0.0281	-0.0400089433160358\\
0.0286	-0.0392097236751111\\
0.0291	-0.0384290837086643\\
0.0296	-0.0376664568246532\\
0.0301	-0.0369212988664245\\
0.0306	-0.036193086994502\\
0.0311	-0.0354813186367757\\
0.0316	-0.0347855105038359\\
0.0321	-0.0341051976634243\\
0.0326	-0.0334399326697419\\
0.0331	-0.0327892847439875\\
0.0336	-0.0321528390025152\\
0.0341	-0.0315301957288372\\
0.0346	-0.030920969687166\\
0.0351	-0.0303247894735306\\
0.0356	-0.0297412969033239\\
0.0361	-0.0291701464318139\\
0.0366	-0.0286110046056616\\
0.0371	-0.0280635495439023\\
0.0376	-0.0275274704457771\\
0.0381	-0.0270024671247122\\
0.0386	-0.0264882495653995\\
0.0391	-0.0259845375040044\\
0.0396	-0.0254910600291773\\
0.0401	-0.0250075552028797\\
0.0406	-0.0245337696999688\\
0.0411	-0.0240694584650576\\
0.0416	-0.0236143843862162\\
0.0421	-0.023168317983846\\
0.0426	-0.0227310371146991\\
0.0431	-0.0223023266891746\\
0.0436	-0.0218819784020414\\
0.0441	-0.0214697904755494\\
0.0446	-0.0210655674138964\\
0.0451	-0.0206691197689575\\
0.0456	-0.0202802639163617\\
0.0461	-0.0198988218414995\\
0.0466	-0.0195246209348228\\
0.0471	-0.0191574937961403\\
0.0476	-0.0187972780472414\\
0.0481	-0.0184438161521683\\
0.0486	-0.0180969552460799\\
0.0491	-0.0177565469700285\\
0.0496	-0.0174224473132798\\
0.0501	-0.0170945164623724\\
0.0506	-0.0167726186555128\\
0.0511	-0.0164566220437896\\
0.0516	-0.0161463985573571\\
0.0521	-0.0158418237771678\\
0.0526	-0.0155427768115362\\
0.0531	-0.0152491401781671\\
0.0536	-0.014960799690362\\
0.0541	-0.0146776443470058\\
0.0546	-0.0143995662283811\\
0.0551	-0.0141264603942457\\
0.0556	-0.0138582247867651\\
0.0561	-0.013594760137138\\
0.0566	-0.0133359698749074\\
0.0571	-0.0130817600415476\\
0.0576	-0.0128320392065695\\
0.0581	-0.0125867183871351\\
0.0586	-0.0123457109701925\\
0.0591	-0.0121089326377204\\
0.0596	-0.01187630129482\\
0.0601	-0.0116477369996046\\
0.0606	-0.0114231618964027\\
0.0611	-0.0112025001510625\\
0.0616	-0.0109856778879218\\
0.0621	-0.0107726231300582\\
0.0626	-0.0105632657405432\\
0.0631	-0.0103575373666687\\
0.0636	-0.0101553713850366\\
0.0641	-0.0099567028492904\\
0.0646	-0.00976146843958525\\
0.0651	-0.00956960641303639\\
0.0656	-0.00938105655680466\\
0.0661	-0.00919576014200874\\
0.0666	-0.00901365987919744\\
0.0671	-0.00883469987616481\\
0.0676	-0.00865882559532771\\
0.0681	-0.00848598381449817\\
0.0686	-0.00831612258802328\\
0.0691	-0.00814919120855584\\
0.0696	-0.00798514017094099\\
0.0701	-0.00782392113705743\\
0.0706	-0.00766548690179514\\
0.0711	-0.00750979135975993\\
0.0716	-0.00735678947305463\\
0.0721	-0.00720643724069547\\
0.0726	-0.00705869166820539\\
0.0731	-0.00691351073846791\\
0.0736	-0.00677085338386196\\
0.0741	-0.00663067945837126\\
0.0746	-0.00649294971113301\\
0.0751	-0.00635762576082421\\
0.0756	-0.00622467007092431\\
0.0761	-0.00609404592486751\\
0.0766	-0.00596571740288065\\
0.0771	-0.00583964935943859\\
0.0776	-0.00571580740059785\\
0.0781	-0.00559415786319128\\
0.0786	-0.00547466779316563\\
0.0791	-0.00535730492605535\\
0.0796	-0.0052420376671789\\
0.0801	-0.00512883507230666\\
0.0806	-0.0050176668296178\\
0.0811	-0.0049085032413354\\
0.0816	-0.00480131520621341\\
0.0821	-0.00469607420347073\\
0.0826	-0.00459275227525069\\
0.0831	-0.00449132201082181\\
0.0836	-0.00439175653196944\\
0.0841	-0.00429402947667068\\
0.0846	-0.00419811498562428\\
0.0851	-0.00410398768680686\\
0.0856	-0.00401162268296429\\
0.0861	-0.00392099553661873\\
0.0866	-0.00383208225886544\\
0.0871	-0.00374485929484425\\
0.0876	-0.00365930351284305\\
0.0881	-0.00357539219156222\\
0.0886	-0.00349310300849215\\
0.0891	-0.00341241402909875\\
0.0896	-0.0033333036950598\\
0.0901	-0.00325575081449403\\
0.0906	-0.00317973455050913\\
0.0911	-0.00310523441210997\\
0.0916	-0.00303223024371635\\
0.0921	-0.0029607022160032\\
0.0926	-0.00289063081609553\\
0.0931	-0.00282199683958895\\
0.0936	-0.00275478138028418\\
0.0941	-0.00268896582332245\\
0.0946	-0.00262453183529965\\
0.0951	-0.002561461357796\\
0.0956	-0.0024997365981726\\
0.0961	-0.00243934002274904\\
0.0966	-0.00238025434937705\\
0.0971	-0.00232246253982471\\
0.0976	-0.0022659477934347\\
0.0981	-0.00221069353976205\\
0.0986	-0.00215668343221403\\
0.0991	-0.00210390134210053\\
0.0996	-0.00205233135153543\\
0.1001	-0.00200195774774309\\
0.1006	-0.0019527650179616\\
0.1011	-0.00190473784238315\\
0.1016	-0.00185786108957064\\
0.1021	-0.00181211981134927\\
0.1026	-0.00176749923623598\\
0.1031	-0.0017239847656364\\
0.1036	-0.00168156196853653\\
0.1041	-0.00164021657679736\\
0.1046	-0.00159993448028015\\
0.1051	-0.00156070172238146\\
0.1056	-0.00152250449587529\\
0.1061	-0.001485329139226\\
0.1066	-0.00144916213087459\\
0.1071	-0.00141399008668036\\
0.1076	-0.00137979975583653\\
0.1081	-0.00134657801706293\\
0.1086	-0.0013143118743876\\
0.1091	-0.00128298845438527\\
0.1096	-0.00125259500246576\\
0.1101	-0.00122311887964019\\
0.1106	-0.00119454755947185\\
0.1111	-0.00116686862506407\\
0.1116	-0.00114006976476722\\
0.1121	-0.00111413877186563\\
0.1126	-0.00108906353960345\\
0.1131	-0.00106483205910446\\
0.1136	-0.00104143241723365\\
0.1141	-0.00101885279330227\\
0.1146	-0.000997081457665527\\
0.1151	-0.000976106768417695\\
0.1156	-0.000955917169081943\\
0.1161	-0.000936501187742966\\
0.1166	-0.000917847433574648\\
0.1171	-0.000899944595377289\\
0.1176	-0.000882781439139613\\
0.1181	-0.000866346807270157\\
0.1186	-0.000850629615857967\\
0.1191	-0.000835618852962905\\
0.1196	-0.000821303577477728\\
0.1201	-0.000807672917141067\\
0.1206	-0.000794716066799095\\
0.1211	-0.00078242228785258\\
0.1216	-0.000770780905780311\\
0.1221	-0.000759781309540908\\
0.1226	-0.000749412949635264\\
0.1231	-0.000739665337771367\\
0.1236	-0.000730528045109535\\
0.1241	-0.000721990701010311\\
0.1246	-0.000714042992408848\\
0.1251	-0.000706674662323659\\
0.1256	-0.000699875509792558\\
0.1261	-0.000693635387734703\\
0.1266	-0.000687944203099478\\
0.1271	-0.000682791915881387\\
0.1276	-0.000678168537609047\\
0.1281	-0.000674064132009433\\
0.1286	-0.000670468813071534\\
0.1291	-0.000667372744986183\\
0.1296	-0.000664766141641127\\
0.1301	-0.000662639265723852\\
0.1306	-0.000660982428960288\\
0.1311	-0.000659785990446804\\
0.1316	-0.000659040357671836\\
0.1321	-0.000658735984690129\\
0.1326	-0.000658863373491858\\
0.1331	-0.000659413071602222\\
0.1336	-0.000660375673652291\\
0.1341	-0.000661741820370931\\
0.1346	-0.000663502198163357\\
0.1351	-0.00066564753919196\\
0.1356	-0.00066816862166319\\
0.1361	-0.000671056268923831\\
0.1366	-0.000674301349984585\\
0.1371	-0.000677894779012478\\
0.1376	-0.000681827515869982\\
0.1381	-0.000686090565544584\\
0.1386	-0.000690674978691241\\
0.1391	-0.000695571851343058\\
0.1396	-0.000700772324922827\\
0.1401	-0.00070626758700354\\
0.1406	-0.000712048870009641\\
0.1411	-0.000718107453714145\\
0.1416	-0.000724434663075479\\
0.1421	-0.000731021869120996\\
0.1426	-0.000737860490660491\\
0.1431	-0.000744941991808412\\
0.1436	-0.000752257885392682\\
0.1441	-0.000759799729983524\\
0.1446	-0.000767559132258455\\
0.1451	-0.000775527747881144\\
0.1456	-0.000783697279352458\\
0.1461	-0.000792059478608387\\
0.1466	-0.00080060614637012\\
0.1471	-0.00080932913245535\\
0.1476	-0.000818220337247988\\
0.1481	-0.000827271710396982\\
0.1486	-0.000836475252399493\\
0.1491	-0.000845823015059644\\
0.1496	-0.000855307101211844\\
0.1501	-0.000864919666053288\\
0.1506	-0.000874652916737606\\
0.1511	-0.000884499113464221\\
0.1516	-0.000894450569476568\\
0.1521	-0.00090449965272632\\
0.1526	-0.000914638784563548\\
0.1531	-0.000924860441472664\\
0.1536	-0.000935157155558475\\
0.1541	-0.000945521514245762\\
0.1546	-0.000955946162278565\\
0.1551	-0.000966423800781602\\
0.1556	-0.00097694718804231\\
0.1561	-0.000987509141436416\\
0.1566	-0.000998102536337697\\
0.1571	-0.00100872030726817\\
0.1576	-0.00101935544877652\\
0.1581	-0.00103000101573603\\
0.1586	-0.00104065012379606\\
0.1591	-0.00105129594990228\\
0.1596	-0.0010619317335856\\
0.1601	-0.00107255077657276\\
0.1606	-0.00108314644426488\\
0.1611	-0.0010937121651764\\
0.1616	-0.00110424143294652\\
0.1621	-0.00111472780599819\\
0.1626	-0.00112516490758385\\
0.1631	-0.00113554642845415\\
0.1636	-0.0011458661247552\\
0.1641	-0.00115611782093272\\
0.1646	-0.00116629540835644\\
0.1651	-0.00117639284798332\\
0.1656	-0.001186404168807\\
0.1661	-0.00119632346983045\\
0.1666	-0.00120614492090754\\
0.1671	-0.00121586276107388\\
0.1676	-0.00122547130195527\\
0.1681	-0.00123496492651376\\
0.1686	-0.00124433809036661\\
0.1691	-0.00125358532158759\\
0.1696	-0.00126270122249861\\
0.1701	-0.00127168046881088\\
0.1706	-0.00128051781118299\\
0.1711	-0.00128920807484567\\
0.1716	-0.00129774616129774\\
0.1721	-0.00130612704803035\\
0.1726	-0.0013143457883058\\
0.1731	-0.00132239751374374\\
0.1736	-0.00133027743283565\\
0.1741	-0.0013379808317604\\
0.1746	-0.00134550307685699\\
0.1751	-0.00135283961159849\\
0.1756	-0.00135998595970221\\
0.1761	-0.00136693772562668\\
0.1766	-0.00137369059269798\\
0.1771	-0.00138024032600326\\
0.1776	-0.001386582771427\\
0.1781	-0.0013927138570633\\
0.1786	-0.00139862959239645\\
0.1791	-0.00140432606941054\\
0.1796	-0.00140979946319453\\
0.1801	-0.001415046031773\\
0.1806	-0.00142006211643575\\
0.1811	-0.00142484414284438\\
0.1816	-0.00142938862045372\\
0.1821	-0.0014336921435536\\
0.1826	-0.00143775139097424\\
0.1831	-0.0014415631264737\\
0.1836	-0.00144512419969867\\
0.1841	-0.00144843154596286\\
0.1846	-0.00145148218583602\\
0.1851	-0.00145427322695757\\
0.1856	-0.00145680186292441\\
0.1861	-0.00145906537376739\\
0.1866	-0.00146106112698297\\
0.1871	-0.00146278657652288\\
0.1876	-0.00146423926355532\\
0.1881	-0.00146541681734758\\
0.1886	-0.00146631695423594\\
0.1891	-0.00146693747798454\\
0.1896	-0.00146727628046772\\
0.1901	-0.00146733134229449\\
0.1906	-0.00146710073026346\\
0.1911	-0.00146658260076082\\
0.1916	-0.00146577519808799\\
0.1921	-0.00146467685482043\\
0.1926	-0.0014632859911573\\
0.1931	-0.00146160111645055\\
0.1936	-0.00145962082781603\\
0.1941	-0.00145734381094664\\
0.1946	-0.00145476884031326\\
0.1951	-0.00145189477723695\\
0.1956	-0.00144872057262113\\
0.1961	-0.0014452452652427\\
0.1966	-0.00144146798119471\\
0.1971	-0.00143738793589876\\
0.1976	-0.0014330044315477\\
0.1981	-0.00142831685817491\\
0.1986	-0.00142332469427497\\
0.1991	-0.00141802750436204\\
0.1996	-0.00141242494169802\\
0.2001	-0.00140651674595993\\
0.2006	-0.00140030274311176\\
0.2011	-0.00139378284711311\\
0.2016	-0.00138695705769276\\
0.2021	-0.00137982546055537\\
0.2026	-0.00137238822738395\\
0.2031	-0.0013646456159373\\
0.2036	-0.00135659796924642\\
0.2041	-0.00134824571480324\\
0.2046	-0.001339589365211\\
0.2051	-0.00133062951762219\\
0.2056	-0.00132136685318551\\
0.2061	-0.00131180213648641\\
0.2066	-0.00130193621502123\\
0.2071	-0.00129177001989333\\
0.2076	-0.00128130456412928\\
0.2081	-0.00127054094312284\\
0.2086	-0.00125948033345452\\
0.2091	-0.0012481239928552\\
0.2096	-0.00123647326006543\\
0.2101	-0.00122452955303942\\
0.2106	-0.00121229437023007\\
0.2111	-0.00119976928877821\\
0.2116	-0.00118695596471166\\
0.2121	-0.00117385613124538\\
0.2126	-0.0011604715994937\\
0.2131	-0.00114680425798105\\
0.2136	-0.00113285607003682\\
0.2141	-0.00111862907618104\\
0.2146	-0.00110412539064564\\
0.2151	-0.00108934720295775\\
0.2156	-0.00107429677562355\\
0.2161	-0.0010589764442661\\
0.2166	-0.00104338861767714\\
0.2171	-0.0010275357750065\\
0.2176	-0.00101142046726937\\
0.2181	-0.000995045315162507\\
0.2186	-0.000978413009892987\\
0.2191	-0.000961526309618072\\
0.2196	-0.000944388041611677\\
0.2201	-0.000927001100212377\\
0.2206	-0.000909368446106645\\
0.2211	-0.000891493105594887\\
0.2216	-0.000873378169167549\\
0.2221	-0.000855026792234814\\
0.2226	-0.000836442192818643\\
0.2231	-0.000817627650636921\\
0.2236	-0.000798586507556986\\
0.2241	-0.000779322165502194\\
0.2246	-0.000759838087025011\\
0.2251	-0.000740137791485518\\
0.2256	-0.000720224857925889\\
0.2261	-0.000700102921030732\\
0.2266	-0.000679775672025484\\
0.2271	-0.000659246857365736\\
0.2276	-0.000638520276785903\\
0.2281	-0.000617599783806821\\
0.2286	-0.000596489283437474\\
0.2291	-0.000575192732741869\\
0.2296	-0.000553714138369465\\
0.2301	-0.000532057555210241\\
0.2306	-0.000510227087950454\\
0.2311	-0.00048822688743444\\
0.2316	-0.000466061150876773\\
0.2321	-0.00044373412007348\\
0.2326	-0.000421250081538704\\
0.2331	-0.000398613364172462\\
0.2336	-0.000375828338604722\\
0.2341	-0.000352899416618424\\
0.2346	-0.00032983104971307\\
0.2351	-0.000306627728142383\\
0.2356	-0.000283293978653121\\
0.2361	-0.000259834365324285\\
0.2366	-0.000236253488140825\\
0.2371	-0.000212555980010909\\
0.2376	-0.000188746507333581\\
0.2381	-0.000164829769017771\\
0.2386	-0.000140810493945209\\
0.2391	-0.000116693441149951\\
0.2396	-9.24833978146467e-05\\
0.2401	-6.81851794993582e-05\\
0.2406	-4.38036271432907e-05\\
0.2411	-1.93436062656538e-05\\
0.2416	5.18999280108012e-06\\
0.2421	2.97922575864806e-05\\
0.2426	5.44582531054605e-05\\
0.2431	7.91830253126236e-05\\
0.2436	0.000103961599950075\\
0.2441	0.00012878898609836\\
0.2446	0.000153660173135117\\
0.2451	0.000178570138308576\\
0.2456	0.000203513842373493\\
0.2461	0.000228486232984659\\
0.2466	0.000253482246970416\\
0.2471	0.00027849680808556\\
0.2476	0.000303524832627078\\
0.2481	0.000328561227263213\\
0.2486	0.000353600891554784\\
0.2491	0.000378638718598889\\
0.2496	0.000403669597951017\\
0.2501	0.000428688414755962\\
0.2506	0.000453690050621569\\
0.2511	0.000478669387769637\\
0.2516	0.000503621307411883\\
0.2521	0.000528540691460577\\
0.2526	0.000553422425733752\\
0.2531	0.000578261397544244\\
0.2536	0.000603052500902201\\
0.2541	0.000627790634556424\\
0.2546	0.00065247070444352\\
0.2551	0.000677087625374995\\
0.2556	0.000701636321312593\\
0.2561	0.000726111727132883\\
0.2566	0.000750508789377324\\
0.2571	0.000774822467663139\\
0.2576	0.000799047735672298\\
0.2581	0.000823179583293365\\
0.2586	0.000847213015796155\\
0.2591	0.000871143057273427\\
0.2596	0.000894964750327354\\
0.2601	0.000918673156689698\\
0.2606	0.000942263361389362\\
0.2611	0.000965730469914883\\
0.2616	0.000989069611259108\\
0.2621	0.00101227594036657\\
0.2626	0.00103534463705701\\
0.2631	0.00105827090772759\\
0.2636	0.0010810499877778\\
0.2641	0.00110367714053239\\
0.2646	0.00112614765968289\\
0.2651	0.00114845687108334\\
0.2656	0.00117060013169734\\
0.2661	0.00119257283271024\\
0.2666	0.00121437040007444\\
0.2671	0.00123598829431604\\
0.2676	0.00125742201320844\\
0.2681	0.00127866709167757\\
0.2686	0.00129971910421278\\
0.2691	0.00132057366393323\\
0.2696	0.00134122642553924\\
0.2701	0.00136167308492308\\
0.2706	0.00138190938117\\
0.2711	0.00140193109662201\\
0.2716	0.00142173405816215\\
0.2721	0.00144131413865134\\
0.2726	0.00146066725804306\\
0.2731	0.00147978938272875\\
0.2736	0.00149867652845503\\
0.2741	0.0015173247602096\\
0.2746	0.00153573019278364\\
0.2751	0.00155388899250419\\
0.2756	0.00157179737864532\\
0.2761	0.00158945162145607\\
0.2766	0.00160684804725597\\
0.2771	0.00162398303512057\\
0.2776	0.00164085302144157\\
0.2781	0.0016574544974044\\
0.2786	0.00167378401215634\\
0.2791	0.00168983817303148\\
0.2796	0.00170561364530464\\
0.2801	0.00172110715415275\\
0.2806	0.00173631548574749\\
0.2811	0.00175123548618261\\
0.2816	0.00176586406344437\\
0.2821	0.00178019818885389\\
0.2826	0.0017942348962714\\
0.2831	0.00180797128334387\\
0.2836	0.00182140451271895\\
0.2841	0.00183453181168258\\
0.2846	0.00184735047377305\\
0.2851	0.00185985785893994\\
0.2856	0.00187205139408086\\
0.2861	0.00188392857369424\\
0.2866	0.00189548696115027\\
0.2871	0.00190672418824356\\
0.2876	0.0019176379558401\\
0.2881	0.00192822603495779\\
0.2886	0.00193848626761595\\
0.2891	0.00194841656601152\\
0.2896	0.00195801491456615\\
0.2901	0.00196727936891206\\
0.2906	0.00197620805715593\\
0.2911	0.00198479918095984\\
0.2916	0.00199305101396474\\
0.2921	0.00200096190508736\\
0.2926	0.00200853027553105\\
0.2931	0.00201575462215087\\
0.2936	0.00202263351657717\\
0.2941	0.00202916560415467\\
0.2946	0.00203534960786211\\
0.2951	0.00204118432481759\\
0.2956	0.00204666862870395\\
0.2961	0.00205180146922634\\
0.2966	0.00205658187322688\\
0.2971	0.00206100894366801\\
0.2976	0.0020650818609893\\
0.2981	0.00206879988332087\\
0.2986	0.0020721623443406\\
0.2991	0.00207516865775115\\
0.2996	0.00207781831357234\\
0.3001	0.00208011088003945\\
0.3006	0.00208204600305095\\
0.3011	0.00208362340659063\\
0.3016	0.00208484289380007\\
0.3021	0.00208570434499578\\
0.3026	0.00208620771841606\\
0.3031	0.00208635305282256\\
0.3036	0.00208614046229494\\
0.3041	0.00208557014134336\\
0.3046	0.00208464236210382\\
0.3051	0.00208335747475885\\
0.3056	0.00208171590780493\\
0.3061	0.00207971816822849\\
0.3066	0.00207736484036358\\
0.3071	0.00207465658701356\\
0.3076	0.0020715941481787\\
0.3081	0.00206817834248157\\
0.3086	0.00206441006504693\\
0.3091	0.00206029028840338\\
0.3096	0.00205582006248806\\
0.3101	0.00205100051370438\\
0.3106	0.00204583284549348\\
0.3111	0.00204031833804746\\
0.3116	0.00203445834637306\\
0.3121	0.00202825430240533\\
0.3126	0.00202170771299931\\
0.3131	0.00201482016086335\\
0.3136	0.00200759330320982\\
0.3141	0.00200002887115147\\
0.3146	0.00199212867095092\\
0.3151	0.00198389458245155\\
0.3156	0.00197532855845692\\
0.3161	0.00196643262446644\\
0.3166	0.00195720887986317\\
0.3171	0.00194765949399864\\
0.3176	0.00193778670959534\\
0.3181	0.00192759283961649\\
0.3186	0.00191708026804857\\
0.3191	0.00190625144853349\\
0.3196	0.00189510890458711\\
0.3201	0.00188365522837885\\
0.3206	0.00187189308119584\\
0.3211	0.00185982519162717\\
0.3216	0.00184745435547789\\
0.3221	0.0018347834348965\\
0.3226	0.00182181536034497\\
0.3231	0.00180855312418904\\
0.3236	0.00179499978660261\\
0.3241	0.00178115846974247\\
0.3246	0.00176703236004991\\
0.3251	0.00175262470743243\\
0.3256	0.00173793882229098\\
0.3261	0.00172297807701891\\
0.3266	0.00170774590515771\\
0.3271	0.00169224579921257\\
0.3276	0.00167648131059744\\
0.3281	0.00166045604932091\\
0.3286	0.00164417368351005\\
0.3291	0.00162763793743048\\
0.3296	0.00161085259004295\\
0.3301	0.00159382147756487\\
0.3306	0.00157654848862193\\
0.3311	0.00155903756570175\\
0.3316	0.00154129270399217\\
0.3321	0.00152331795053195\\
0.3326	0.00150511740182613\\
0.3331	0.00148669520569644\\
0.3336	0.00146805555743346\\
0.3341	0.00144920270133775\\
0.3346	0.00143014092876204\\
0.3351	0.00141087457607625\\
0.3356	0.00139140802650928\\
0.3361	0.00137174570537602\\
0.3366	0.00135189208306608\\
0.3371	0.00133185167102912\\
0.3376	0.0013116290223828\\
0.3381	0.00129122873084997\\
0.3386	0.00127065542872773\\
0.3391	0.00124991378635264\\
0.3396	0.00122900851237218\\
0.3401	0.00120794435014959\\
0.3406	0.00118672607910864\\
0.3411	0.00116535851266275\\
0.3416	0.00114384649649457\\
0.3421	0.0011221949090009\\
0.3426	0.00110040865911187\\
0.3431	0.00107849268549964\\
0.3436	0.00105645195549497\\
0.3441	0.00103429146421463\\
0.3446	0.00101201623267477\\
0.3451	0.00098963130794627\\
0.3456	0.000967141761221701\\
0.3461	0.00094455268649718\\
0.3466	0.000921869200163794\\
0.3471	0.000899096438972125\\
0.3476	0.000876239559697956\\
0.3481	0.00085330373887671\\
0.3486	0.000830294168693291\\
0.3491	0.000807216058582361\\
0.3496	0.000784074632963483\\
0.3501	0.000760875130999317\\
0.3506	0.00073762280303824\\
0.3511	0.000714322912902521\\
0.3516	0.000690980734474822\\
0.3521	0.000667601550802033\\
0.3526	0.000644190653165344\\
0.3531	0.000620753339919178\\
0.3536	0.000597294915519742\\
0.3541	0.000573820689055538\\
0.3546	0.000550335973184213\\
0.3551	0.000526846082356647\\
0.3556	0.000503356333761307\\
0.3561	0.0004798720432031\\
0.3566	0.00045639852533208\\
0.3571	0.000432941094279826\\
0.3576	0.000409505058127646\\
0.3581	0.000386095721611968\\
0.3586	0.000362718385015892\\
0.3591	0.000339378338865881\\
0.3596	0.000316080866734403\\
0.3601	0.000292831243811298\\
0.3606	0.000269634733887747\\
0.3611	0.000246496589751288\\
0.3616	0.000223422049489885\\
0.3621	0.000200416340054632\\
0.3626	0.000177484670391248\\
0.3631	0.000154632235871199\\
0.3636	0.0001318642125685\\
0.3641	0.00010918575863994\\
0.3646	8.66020129424161e-05\\
0.3651	6.41180922631435e-05\\
0.3656	4.17390931648498e-05\\
0.3661	1.94700874383003e-05\\
0.3666	-2.68387652391233e-06\\
0.3671	-2.47177752550343e-05\\
0.3676	-4.66266118583913e-05\\
0.3681	-6.84054180977167e-05\\
0.3686	-9.00492531310526e-05\\
0.3691	-0.00011155320673617\\
0.3696	-0.000132912398661089\\
0.3701	-0.000154121980800559\\
0.3706	-0.000175177138663551\\
0.3711	-0.000196073089979487\\
0.3716	-0.00021680509009081\\
0.3721	-0.000237368428797735\\
0.3726	-0.000257758433207522\\
0.3731	-0.00027797046906497\\
0.3736	-0.000297999940404692\\
0.3741	-0.000317842293406922\\
0.3746	-0.000337493013538692\\
0.3751	-0.000356947629425397\\
0.3756	-0.000376201712763313\\
0.3761	-0.000395250879128728\\
0.3766	-0.000414090790093802\\
0.3771	-0.000432717152676787\\
0.3776	-0.000451125720615453\\
0.3781	-0.000469312296446311\\
0.3786	-0.000487272731298116\\
0.3791	-0.000505002926543652\\
0.3796	-0.000522498833415375\\
0.3801	-0.000539756456064078\\
0.3806	-0.000556771850025672\\
0.3811	-0.000573541124812227\\
0.3816	-0.000590060443458107\\
0.3821	-0.00060632602540367\\
0.3826	-0.000622334145034431\\
0.3831	-0.000638081134265223\\
0.3836	-0.000653563381286526\\
0.3841	-0.000668777334374981\\
0.3846	-0.000683719499806612\\
0.3851	-0.00069838644338005\\
0.3856	-0.00071277479296028\\
0.3861	-0.000726881237351096\\
0.3866	-0.000740702526643489\\
0.3871	-0.000754235474808684\\
0.3876	-0.000767476959143254\\
0.3881	-0.000780423920458295\\
0.3886	-0.000793073365798369\\
0.3891	-0.000805422366870534\\
0.3896	-0.000817468062409343\\
0.3901	-0.000829207657012665\\
0.3906	-0.000840638423404538\\
0.3911	-0.000851757702646339\\
0.3916	-0.000862562903362063\\
0.3921	-0.000873051505057454\\
0.3926	-0.000883221055364425\\
0.3931	-0.00089306917314369\\
0.3936	-0.000902593549001685\\
0.3941	-0.000911791942607376\\
0.3946	-0.000920662188240939\\
0.3951	-0.00092920218945447\\
0.3956	-0.000937409925521715\\
0.3961	-0.000945283447612466\\
0.3966	-0.000952820880620875\\
0.3971	-0.000960020423011132\\
0.3976	-0.000966880349280608\\
0.3981	-0.000973399007182962\\
0.3986	-0.000979574820209939\\
0.3991	-0.000985406287920654\\
0.3996	-0.000990891984943953\\
0.4001	-0.000996030563369277\\
0.4006	-0.00100082075067731\\
0.4011	-0.00100526135108259\\
0.4016	-0.00100935124698187\\
0.4021	-0.00101308939672973\\
0.4026	-0.00101647483709277\\
0.4031	-0.00101950668180839\\
0.4036	-0.00102218412350608\\
0.4041	-0.001024506432032\\
0.4046	-0.00102647295633385\\
0.4051	-0.00102808312287828\\
0.4056	-0.00102933643705017\\
0.4061	-0.00103023248306666\\
0.4066	-0.00103077092342829\\
0.4071	-0.00103095149940724\\
0.4076	-0.00103077403202589\\
0.4081	-0.00103023841988803\\
0.4086	-0.00102934464118687\\
0.4091	-0.0010280927529801\\
0.4096	-0.00102648289134832\\
0.4101	-0.00102451527049241\\
0.4106	-0.00102219018397942\\
0.4111	-0.00101950800477391\\
0.4116	-0.00101646918266118\\
0.4121	-0.00101307424742014\\
0.4126	-0.00100932380697671\\
0.4131	-0.00100521854714297\\
0.4136	-0.00100075923188625\\
0.4141	-0.000995946703841788\\
0.4146	-0.00099078188218088\\
0.4151	-0.000985265764671062\\
0.4156	-0.000979399426111971\\
0.4161	-0.000973184017797779\\
0.4166	-0.000966620768597326\\
0.4171	-0.000959710983677586\\
0.4176	-0.000952456043966488\\
0.4181	-0.000944857406974142\\
0.4186	-0.000936916605911386\\
0.4191	-0.000928635248087395\\
0.4196	-0.000920015017572273\\
0.4201	-0.00091105767053995\\
0.4206	-0.000901765039744012\\
0.4211	-0.000892139030318706\\
0.4216	-0.00088218162043735\\
0.4221	-0.000871894862642275\\
0.4226	-0.000861280880289833\\
0.4231	-0.000850341868679827\\
0.4236	-0.000839080095363556\\
0.4241	-0.000827497898792953\\
0.4246	-0.000815597687039378\\
0.4251	-0.000803381938987362\\
0.4256	-0.000790853202226599\\
0.4261	-0.000778014092663298\\
0.4266	-0.000764867294889574\\
0.4271	-0.000751415561868848\\
0.4276	-0.000737661711183044\\
0.4281	-0.000723608629892972\\
0.4286	-0.000709259267537468\\
0.4291	-0.000694616640465912\\
0.4296	-0.000679683829262479\\
0.4301	-0.000664463977608831\\
0.4306	-0.000648960292282036\\
0.4311	-0.00063317604234181\\
0.4316	-0.000617114558541687\\
0.4321	-0.000600779231641591\\
0.4326	-0.000584173513748565\\
0.4331	-0.000567300914804614\\
0.4336	-0.000550165003793179\\
0.4341	-0.000532769407183942\\
0.4346	-0.000515117808870702\\
0.4351	-0.000497213947674102\\
0.4356	-0.000479061618235188\\
0.4361	-0.000460664669513\\
0.4366	-0.000442027004587897\\
0.4371	-0.000423152577304187\\
0.4376	-0.000404045394464869\\
0.4381	-0.000384709514165582\\
0.4386	-0.000365149043507262\\
0.4391	-0.000345368139416213\\
0.4396	-0.000325371005204467\\
0.4401	-0.000305161893575656\\
0.4406	-0.000284745101405082\\
0.4411	-0.000264124973088697\\
0.4416	-0.00024330589457322\\
0.4421	-0.000222292297025861\\
0.4426	-0.000201088653139836\\
0.4431	-0.000179699477856454\\
0.4436	-0.000158129324820622\\
0.4441	-0.000136382788077261\\
0.4446	-0.000114464499668121\\
0.4451	-9.23791289479947e-05\\
0.4456	-7.01313809303716e-05\\
0.4461	-4.77259966085164e-05\\
0.4466	-2.51677506676318e-05\\
0.4471	-2.46145063664827e-06\\
0.4476	2.03880639007004e-05\\
0.4481	4.33759226787789e-05\\
0.4486	6.64972249941886e-05\\
0.4491	8.97470420822e-05\\
0.4496	0.000113120418000712\\
0.4501	0.000136612368893951\\
0.4506	0.000160217886692071\\
0.4511	0.00018393193832611\\
0.4516	0.000207749469346208\\
0.4521	0.000231665400051817\\
0.4526	0.000255674633487857\\
0.4531	0.000279772050133298\\
0.4536	0.00030395251377735\\
0.4541	0.000328210869230405\\
0.4546	0.00035254194609613\\
0.4551	0.000376940558350025\\
0.4556	0.000401401505598864\\
0.4561	0.000425919576106493\\
0.4566	0.000450489543967647\\
0.4571	0.000475106175437112\\
0.4576	0.00049976422583442\\
0.4581	0.000524458442123343\\
0.4586	0.000549183565173417\\
0.4591	0.000573934329910264\\
0.4596	0.000598705464981197\\
0.4601	0.000623491698371836\\
0.4606	0.000648287753718613\\
0.4611	0.000673088353966733\\
0.4616	0.000697888221642629\\
0.4621	0.000722682081918613\\
0.4626	0.00074746466001141\\
0.4631	0.000772230688108833\\
0.4636	0.000796974898869873\\
0.4641	0.000821692034785881\\
0.4646	0.000846376842920993\\
0.4651	0.000871024079662774\\
0.4656	0.000895628510600099\\
0.4661	0.000920184911494148\\
0.4666	0.000944688070923627\\
0.4671	0.000969132789011118\\
0.4676	0.000993513880817254\\
0.4681	0.00101782617670798\\
0.4686	0.001042064522909\\
0.4691	0.00106622378329235\\
0.4696	0.00109029884030587\\
0.4701	0.00111428459752072\\
0.4706	0.00113817597683563\\
0.4711	0.001161967924451\\
0.4716	0.00118565540931215\\
0.4721	0.00120923342422619\\
0.4726	0.001232696987711\\
0.4731	0.00125604114417421\\
0.4736	0.00127926096736752\\
0.4741	0.00130235155754432\\
0.4746	0.001325308047045\\
0.4751	0.00134812559706599\\
0.4756	0.00137079940292884\\
0.4761	0.00139332469112263\\
0.4766	0.00141569672333497\\
0.4771	0.00143791079594613\\
0.4776	0.00145996224221867\\
0.4781	0.00148184643272997\\
0.4786	0.00150355877472452\\
0.4791	0.00152509471761486\\
0.4796	0.00154644974885643\\
0.4801	0.00156761939816752\\
0.4806	0.00158859923756216\\
0.4811	0.00160938488234708\\
0.4816	0.0016299719925692\\
0.4821	0.00165035627265864\\
0.4826	0.00167053347436319\\
0.4831	0.00169049939612131\\
0.4836	0.00171024988412749\\
0.4841	0.00172978083487574\\
0.4846	0.00174908819315922\\
0.4851	0.00176816795656487\\
0.4856	0.00178701617262234\\
0.4861	0.00180562894308101\\
0.4866	0.00182400242251535\\
0.4871	0.00184213281930945\\
0.4876	0.00186001639872502\\
0.4881	0.0018776494801982\\
0.4886	0.00189502844162392\\
0.4891	0.00191214971826126\\
0.4896	0.00192900980305888\\
0.4901	0.00194560524867349\\
0.4906	0.00196193266878786\\
0.4911	0.00197798873687671\\
0.4916	0.00199377018776659\\
0.4921	0.00200927381974036\\
0.4926	0.00202449649316727\\
0.4931	0.00203943513238936\\
0.4936	0.00205408672619933\\
0.4941	0.00206844832838504\\
0.4946	0.00208251705849438\\
0.4951	0.00209629010260826\\
0.4956	0.00210976471404556\\
0.4961	0.00212293821283649\\
0.4966	0.0021358079887428\\
0.4971	0.00214837149799041\\
0.4976	0.00216062626936475\\
0.4981	0.00217256989937797\\
0.4986	0.00218420005477271\\
0.4991	0.00219551447488775\\
0.4996	0.00220651097015168\\
0.5001	0.00221718742130395\\
0.5006	0.00222754178451456\\
0.5011	0.00223757208597264\\
0.5016	0.00224727642780409\\
0.5021	0.00225665298315425\\
0.5026	0.00226570000221837\\
0.5031	0.00227441580823773\\
0.5036	0.00228279879971893\\
0.5041	0.00229084745097619\\
0.5046	0.00229856031128661\\
0.5051	0.00230593600650231\\
0.5056	0.00231297323891333\\
0.5061	0.0023196707865154\\
0.5066	0.00232602750543653\\
0.5071	0.00233204232894935\\
0.5076	0.00233771426640428\\
0.5081	0.00234304240630745\\
0.5086	0.00234802591376482\\
0.5091	0.00235266403343337\\
0.5096	0.00235695608667197\\
0.5101	0.00236090147457413\\
0.5106	0.00236449967518437\\
0.5111	0.00236775024691016\\
0.5116	0.00237065282595017\\
0.5121	0.00237320712733524\\
0.5126	0.00237541294403598\\
0.5131	0.00237727015171352\\
0.5136	0.00237877870058101\\
0.5141	0.00237993862163111\\
0.5146	0.0023807500257047\\
0.5151	0.00238121310180806\\
0.5156	0.00238132811791436\\
0.5161	0.00238109542055365\\
0.5166	0.00238051543625295\\
0.5171	0.00237958866927945\\
0.5176	0.00237831570272329\\
0.5181	0.00237669719836464\\
0.5186	0.00237473389653109\\
0.5191	0.00237242661549192\\
0.5196	0.00236977625174323\\
0.5201	0.00236678377924326\\
0.5206	0.00236345025081608\\
0.5211	0.002359776794781\\
0.5216	0.00235576461808001\\
0.5221	0.00235141500472008\\
0.5226	0.00234672931457058\\
0.5231	0.00234170898369535\\
0.5236	0.00233635552479566\\
0.5241	0.00233067052651609\\
0.5246	0.00232465565247075\\
0.5251	0.00231831264130591\\
0.5256	0.00231164330565972\\
0.5261	0.00230464953402568\\
0.5266	0.00229733328721729\\
0.5271	0.00228969660008321\\
0.5276	0.00228174158003661\\
0.5281	0.00227347040792354\\
0.5286	0.00226488533528987\\
0.5291	0.00225598868642474\\
0.5296	0.00224678285582972\\
0.5301	0.00223727030884938\\
0.5306	0.00222745358104178\\
0.5311	0.00221733527628299\\
0.5316	0.0022069180686332\\
0.5321	0.00219620469962065\\
0.5326	0.00218519797908878\\
0.5331	0.00217390078301988\\
0.5336	0.00216231605412735\\
0.5341	0.00215044680080553\\
0.5346	0.00213829609738903\\
0.5351	0.0021258670817785\\
0.5356	0.00211316295564365\\
0.5361	0.00210018698412301\\
0.5366	0.002086942494223\\
0.5371	0.00207343287462147\\
0.5376	0.00205966157577014\\
0.5381	0.00204563210626196\\
0.5386	0.00203134803587313\\
0.5391	0.00201681299229861\\
0.5396	0.00200203066079424\\
0.5401	0.0019870047830885\\
0.5406	0.00197173915821247\\
0.5411	0.00195623763989639\\
0.5416	0.00194050413629543\\
0.5421	0.0019245426086425\\
0.5426	0.00190835707151349\\
0.5431	0.00189195159168837\\
0.5436	0.0018753302850818\\
0.5441	0.00185849732051913\\
0.5446	0.00184145691352833\\
0.5451	0.00182421332822069\\
0.5456	0.00180677087719971\\
0.5461	0.00178913391752344\\
0.5466	0.00177130685327131\\
0.5471	0.00175329413218372\\
0.5476	0.00173510024574441\\
0.5481	0.0017167297261349\\
0.5486	0.00169818714991121\\
0.5491	0.00167947713171168\\
0.5496	0.0016606043270424\\
0.5501	0.00164157342880189\\
0.5506	0.00162238916673418\\
0.5511	0.00160305630894619\\
0.5516	0.00158357965666001\\
0.5521	0.00156396404649095\\
0.5526	0.00154421434741081\\
0.5531	0.00152433546181163\\
0.5536	0.0015043323225199\\
0.5541	0.00148420988978504\\
0.5546	0.00146397315707003\\
0.5551	0.00144362714248192\\
0.5556	0.00142317689177751\\
0.5561	0.00140262747591369\\
0.5566	0.00138198399059652\\
0.5571	0.00136125155376521\\
0.5576	0.00134043530690753\\
0.5581	0.00131954041245796\\
0.5586	0.00129857205187944\\
0.5591	0.00127753542520015\\
0.5596	0.00125643575101897\\
0.5601	0.00123527826410985\\
0.5606	0.00121406821394054\\
0.5611	0.00119281086492151\\
0.5616	0.0011715114941282\\
0.5621	0.00115017539057316\\
0.5626	0.00112880785367331\\
0.5631	0.00110741419232108\\
0.5636	0.00108599972448986\\
0.5641	0.0010645697747369\\
0.5646	0.00104312967324938\\
0.5651	0.00102168475533126\\
0.5656	0.00100024036074386\\
0.5661	0.000978801831963416\\
0.5666	0.000957374510080378\\
0.5671	0.000935963739128187\\
0.5676	0.000914574861234696\\
0.5681	0.000893213215697353\\
0.5686	0.000871884139947099\\
0.5691	0.000850592965621511\\
0.5696	0.000829345018346306\\
0.5701	0.00080814561830489\\
0.5706	0.000787000076554634\\
0.5711	0.000765913695023324\\
0.5716	0.000744891765178224\\
0.5721	0.000723939568090248\\
0.5726	0.000703062370748908\\
0.5731	0.000682265426890316\\
0.5736	0.000661553974693252\\
0.5741	0.000640933237146868\\
0.5746	0.000620408418946061\\
0.5751	0.000599984707152945\\
0.5756	0.000579667268755468\\
0.5761	0.000559461250280835\\
0.5766	0.000539371776471897\\
0.5771	0.000519403948868069\\
0.5776	0.000499562844820334\\
0.5781	0.000479853516976769\\
0.5786	0.000460280991235074\\
0.5791	0.000440850266199\\
0.5796	0.000421566312249322\\
0.5801	0.000402434069920243\\
0.5806	0.000383458448428131\\
0.5811	0.000364644327038421\\
0.5816	0.000345996550539462\\
0.5821	0.000327519930644726\\
0.5826	0.000309219242952796\\
0.5831	0.000291099229409175\\
0.5836	0.000273164592978326\\
0.5841	0.000255419999315443\\
0.5846	0.000237870074974555\\
0.5851	0.000220519406548325\\
0.5856	0.000203372539193891\\
0.5861	0.00018643397635798\\
0.5866	0.000169708178257233\\
0.5871	0.000153199560956496\\
0.5876	0.000136912496489616\\
0.5881	0.000120851309760583\\
0.5886	0.000105020278907908\\
0.5891	8.94236352337874e-05\\
0.5896	7.40655603232998e-05\\
0.5901	5.89501870931208e-05\\
0.5906	4.40815961633145e-05\\
0.5911	2.94638193871766e-05\\
0.5916	1.5100833493209e-05\\
0.5921	9.96564047506254e-07\\
0.5926	-1.284511827504e-05\\
0.5931	-2.64203977706767e-05\\
0.5936	-3.97255137649655e-05\\
0.5941	-5.27567625712155e-05\\
0.5946	-6.55104975202381e-05\\
0.5951	-7.79831307595735e-05\\
0.5956	-9.01711326553034e-05\\
0.5961	-0.000102071033010631\\
0.5966	-0.000113679423469293\\
0.5971	-0.000124992955265135\\
0.5976	-0.000136008341538485\\
0.5981	-0.000146722358583373\\
0.5986	-0.000157131846693304\\
0.5991	-0.000167233708532777\\
0.5996	-0.00017702491241911\\
0.6001	-0.000186502491389851\\
0.6006	-0.000195663545421443\\
0.6011	-0.000204505239819408\\
0.6016	-0.00021302480769525\\
0.6021	-0.000221219549354279\\
0.6026	-0.000229086834299785\\
0.6031	-0.000236624100377947\\
0.6036	-0.000243828854836758\\
0.6041	-0.000250698674916006\\
0.6046	-0.000257231208656838\\
0.6051	-0.000263424174772542\\
0.6056	-0.000269275363256716\\
0.6061	-0.000274782636790372\\
0.6066	-0.000279943929756943\\
0.6071	-0.000284757250012646\\
0.6076	-0.00028922067732573\\
0.6081	-0.0002933323669565\\
0.6086	-0.000297090547076717\\
0.6091	-0.000300493520902556\\
0.6096	-0.000303539665053698\\
0.6101	-0.000306227433239936\\
0.6106	-0.000308555352880102\\
0.6111	-0.000310522028581617\\
0.6116	-0.000312126139951241\\
0.6121	-0.00031336644338098\\
0.6126	-0.000314241771348756\\
0.6131	-0.000314751033789085\\
0.6136	-0.000314893217139622\\
0.6141	-0.000314667385506118\\
0.6146	-0.000314072679308386\\
0.6151	-0.000313108317858024\\
0.6156	-0.000311773597369558\\
0.6161	-0.000310067892231536\\
0.6166	-0.000307990654365153\\
0.6171	-0.000305541414918342\\
0.6176	-0.000302719781490546\\
0.6181	-0.000299525440957016\\
0.6186	-0.000295958158055609\\
0.6191	-0.00029201777649146\\
0.6196	-0.000287704216860196\\
0.6201	-0.000283017479326686\\
0.6206	-0.000277957641731663\\
0.6211	-0.000272524859980305\\
0.6216	-0.000266719368702484\\
0.6221	-0.000260541479730536\\
0.6226	-0.000253991583852642\\
0.6231	-0.000247070148805983\\
0.6236	-0.000239777720710599\\
0.6241	-0.000232114923250926\\
0.6246	-0.000224082456143082\\
0.6251	-0.000215681098732434\\
0.6256	-0.000206911705671442\\
0.6261	-0.000197775208587159\\
0.6266	-0.000188272616572616\\
0.6271	-0.000178405014003624\\
0.6276	-0.00016817356148463\\
0.6281	-0.000157579496306959\\
0.6286	-0.000146624130571871\\
0.6291	-0.000135308850738813\\
0.6296	-0.000123635119230747\\
0.6301	-0.000111604472991078\\
0.6306	-9.92185222128683e-05\\
0.6311	-8.64789512115827e-05\\
0.6316	-7.33875175689125e-05\\
0.6321	-5.99460526058693e-05\\
0.6326	-4.615645765077e-05\\
0.6331	-3.20207089142266e-05\\
0.6336	-1.75408517347764e-05\\
0.6341	-2.71900451509488e-06\\
0.6346	1.24426449433085e-05\\
0.6351	2.79418386943744e-05\\
0.6356	4.37762501880531e-05\\
0.6361	5.99434820725657e-05\\
0.6366	7.64410691562536e-05\\
0.6371	9.32664794159113e-05\\
0.6376	0.000110417113195885\\
0.6381	0.000127890304517556\\
0.6386	0.000145683320010442\\
0.6391	0.000163793363348375\\
0.6396	0.000182217571360055\\
0.6401	0.000200953016990746\\
0.6406	0.000219996711963821\\
0.6411	0.000239345603751662\\
0.6416	0.000258996577895521\\
0.6421	0.000278946459005502\\
0.6426	0.000299192011444183\\
0.6431	0.00031972993976187\\
0.6436	0.000340556889613153\\
0.6441	0.000361669448662061\\
0.6446	0.000383064146868839\\
0.6451	0.000404737457478876\\
0.6456	0.000426685798320448\\
0.6461	0.000448905532200394\\
0.6466	0.000471392969019602\\
0.6471	0.000494144363987647\\
0.6476	0.000517155920287282\\
0.6481	0.000540423789678224\\
0.6486	0.000563944073975642\\
0.6491	0.000587712825085185\\
0.6496	0.000611726045022687\\
0.6501	0.000635979690174038\\
0.6506	0.000660469668499752\\
0.6511	0.000685191842018651\\
0.6516	0.00071014202854669\\
0.6521	0.00073531600147958\\
0.6526	0.000760709490917222\\
0.6531	0.000786318186084656\\
0.6536	0.000812137732923768\\
0.6541	0.000838163740505604\\
0.6546	0.000864391775624918\\
0.6551	0.000890817369945895\\
0.6556	0.000917436015790529\\
0.6561	0.000944243170845294\\
0.6566	0.000971234258097753\\
0.6571	0.000998404666623376\\
0.6576	0.00102574975161185\\
0.6581	0.0010532648384004\\
0.6586	0.0010809452201046\\
0.6591	0.00110878616153698\\
0.6596	0.00113678289865593\\
0.6601	0.00116493064041001\\
0.6606	0.00119322456866278\\
0.6611	0.00122165984108913\\
0.6616	0.00125023159161131\\
0.6621	0.0012789349311304\\
0.6626	0.00130776494749862\\
0.6631	0.00133671671011815\\
0.6636	0.00136578526752529\\
0.6641	0.00139496565156882\\
0.6646	0.00142425287420256\\
0.6651	0.00145364193457764\\
0.6656	0.00148312781477666\\
0.6661	0.00151270548504789\\
0.6666	0.00154236990127177\\
0.6671	0.00157211600949791\\
0.6676	0.00160193874503545\\
0.6681	0.00163183303426262\\
0.6686	0.0016617937959682\\
0.6691	0.00169181594210355\\
0.6696	0.00172189437934001\\
0.6701	0.00175202401060526\\
0.6706	0.00178219973511307\\
0.6711	0.00181241645008612\\
0.6716	0.00184266905264807\\
0.6721	0.00187295243970298\\
0.6726	0.00190326151151177\\
0.6731	0.00193359116883052\\
0.6736	0.00196393631857328\\
0.6741	0.00199429187135514\\
0.6746	0.00202465274516306\\
0.6751	0.00205501386586326\\
0.6756	0.00208537016719257\\
0.6761	0.00211571659361542\\
0.6766	0.00214604809969599\\
0.6771	0.00217635965450658\\
0.6776	0.00220664623801192\\
0.6781	0.00223690284704481\\
0.6786	0.0022671244929624\\
0.6791	0.00229730620483015\\
0.6796	0.00232744302953369\\
0.6801	0.00235753003362715\\
0.6806	0.00238756230420112\\
0.6811	0.00241753494939045\\
0.6816	0.00244744310120182\\
0.6821	0.00247728191468899\\
0.6826	0.00250704657058431\\
0.6831	0.0025367322749601\\
0.6836	0.00256633426347608\\
0.6841	0.00259584779677646\\
0.6846	0.00262526816818842\\
0.6851	0.00265459070069318\\
0.6856	0.00268381074890556\\
0.6861	0.00271292370013909\\
0.6866	0.00274192497640069\\
0.6871	0.00277081003437929\\
0.6876	0.0027995743670004\\
0.6881	0.00282821350448081\\
0.6886	0.00285672301490481\\
0.6891	0.00288509850672281\\
0.6896	0.00291333562756924\\
0.6901	0.0029414300680084\\
0.6906	0.00296937755917481\\
0.6911	0.00299717387724274\\
0.6916	0.00302481484309203\\
0.6921	0.00305229632096249\\
0.6926	0.0030796142234526\\
0.6931	0.00310676451077496\\
0.6936	0.0031337431899352\\
0.6941	0.00316054632010498\\
0.6946	0.00318717000763979\\
0.6951	0.00321361041240409\\
0.6956	0.00323986374567165\\
0.6961	0.00326592627184952\\
0.6966	0.00329179430929161\\
0.6971	0.00331746423243939\\
0.6976	0.00334293246976358\\
0.6981	0.00336819550830381\\
0.6986	0.00339324989125278\\
0.6991	0.00341809222061396\\
0.6996	0.0034427191587425\\
0.7001	0.00346712742628563\\
0.7006	0.00349131380591761\\
0.7011	0.00351527514217298\\
0.7016	0.00353900834200083\\
0.7021	0.00356251037466349\\
0.7026	0.00358577827373185\\
0.7031	0.00360880913945194\\
0.7036	0.00363160013470276\\
0.7041	0.0036541484908752\\
0.7046	0.00367645150449936\\
0.7051	0.0036985065421351\\
0.7056	0.00372031103632309\\
0.7061	0.00374186248871577\\
0.7066	0.00376315847208186\\
0.7071	0.00378419662940122\\
0.7076	0.00380497467203988\\
0.7081	0.00382549038570867\\
0.7086	0.00384574162666818\\
0.7091	0.00386572632482407\\
0.7096	0.00388544248214928\\
0.7101	0.00390488817458001\\
0.7106	0.00392406155301028\\
0.7111	0.00394296084279033\\
0.7116	0.00396158434437877\\
0.7121	0.00397993043416722\\
0.7126	0.00399799756447483\\
0.7131	0.00401578426426874\\
0.7136	0.00403328914041934\\
0.7141	0.004050510876489\\
0.7146	0.00406744823405947\\
0.7151	0.0040841000534646\\
0.7156	0.00410046525331598\\
0.7161	0.00411654283121332\\
0.7166	0.00413233186462192\\
0.7171	0.00414783150981457\\
0.7176	0.00416304100343567\\
0.7181	0.00417795966288093\\
0.7186	0.00419258688554314\\
0.7191	0.00420692214972695\\
0.7196	0.00422096501451352\\
0.7201	0.0042347151206068\\
0.7206	0.00424817219041473\\
0.7211	0.00426133602674106\\
0.7216	0.0042742065149407\\
0.7221	0.00428678362227786\\
0.7226	0.00429906739842656\\
0.7231	0.00431105797451414\\
0.7236	0.00432275556437423\\
0.7241	0.00433416046422852\\
0.7246	0.00434527305193622\\
0.7251	0.00435609378909274\\
0.7256	0.00436662321865999\\
0.7261	0.00437686196678222\\
0.7266	0.00438681074149416\\
0.7271	0.00439647033397139\\
0.7276	0.00440584161669122\\
0.7281	0.0044149255463094\\
0.7286	0.00442372315988204\\
0.7291	0.00443223557844796\\
0.7296	0.00444046400290976\\
0.7301	0.00444840971849303\\
0.7306	0.00445607409040361\\
0.7311	0.00446345856683023\\
0.7316	0.00447056467683926\\
0.7321	0.00447739403049791\\
0.7326	0.00448394831953725\\
0.7331	0.00449022931637999\\
0.7336	0.0044962388734785\\
0.7341	0.00450197892499821\\
0.7346	0.00450745148396464\\
0.7351	0.00451265864328382\\
0.7356	0.00451760257604383\\
0.7361	0.00452228553449296\\
0.7366	0.00452670984865788\\
0.7371	0.00453087792787751\\
0.7376	0.00453479225925732\\
0.7381	0.00453845540801931\\
0.7386	0.00454187001605247\\
0.7391	0.00454503880262325\\
0.7396	0.00454796456373614\\
0.7401	0.00455065017083757\\
0.7406	0.00455309857019245\\
0.7411	0.00455531278530383\\
0.7416	0.00455729591134549\\
0.7421	0.00455905112025409\\
0.7426	0.00456058165596279\\
0.7431	0.0045618908352328\\
0.7436	0.00456298204835655\\
0.7441	0.00456385875649083\\
0.7446	0.00456452449259125\\
0.7451	0.00456498286037746\\
0.7456	0.00456523753229873\\
0.7461	0.00456529225250377\\
0.7466	0.00456515083210698\\
0.7471	0.00456481715139298\\
0.7476	0.00456429515742116\\
0.7481	0.00456358886464431\\
0.7486	0.00456270235336442\\
0.7491	0.00456163976861834\\
0.7496	0.00456040532178908\\
0.7501	0.00455900328650316\\
0.7506	0.0045574380005281\\
0.7511	0.00455571386437942\\
0.7516	0.00455383533959325\\
0.7521	0.00455180694827179\\
0.7526	0.00454963327404651\\
0.7531	0.00454731895828864\\
0.7536	0.00454486870222531\\
0.7541	0.00454228726416706\\
0.7546	0.0045395794592239\\
0.7551	0.00453675015914512\\
0.7556	0.00453380428990491\\
0.7561	0.00453074683245636\\
0.7566	0.00452758282133514\\
0.7571	0.00452431734280023\\
0.7576	0.00452095553569998\\
0.7581	0.00451750258923167\\
0.7586	0.00451396374252877\\
0.7591	0.00451034428353048\\
0.7596	0.00450664954861724\\
0.7601	0.0045028849204144\\
0.7606	0.00449905582891508\\
0.7611	0.00449516774808978\\
0.7616	0.00449122619707687\\
0.7621	0.00448723673720774\\
0.7626	0.00448320497351651\\
0.7631	0.00447913655116228\\
0.7636	0.00447503715617248\\
0.7641	0.00447091251418819\\
0.7646	0.00446676838762317\\
0.7651	0.00446261057916342\\
0.7656	0.0044584449250914\\
0.7661	0.00445427729781467\\
0.7666	0.00445011360489278\\
0.7671	0.00444595978590356\\
0.7676	0.00444182181389141\\
0.7681	0.00443770569172985\\
0.7686	0.00443361745386617\\
0.7691	0.00442956316287946\\
0.7696	0.00442554891022318\\
0.7701	0.00442158081313515\\
0.7706	0.00441766501675733\\
0.7711	0.00441380768947464\\
0.7716	0.00441001502417682\\
0.7721	0.00440629323698616\\
0.7726	0.00440264856485806\\
0.7731	0.00439908726651117\\
0.7736	0.00439561561961743\\
0.7741	0.004392239920612\\
0.7746	0.00438896648360565\\
0.7751	0.00438580163923019\\
0.7756	0.00438275173313962\\
0.7761	0.00437982312546437\\
0.7766	0.00437702218965041\\
0.7771	0.004374355311769\\
0.7776	0.004371828888869\\
0.7781	0.00436944932699834\\
0.7786	0.00436722304311243\\
0.7791	0.00436515646062463\\
0.7796	0.00436325601081733\\
0.7801	0.00436152813027646\\
0.7806	0.00435997926042986\\
0.7811	0.00435861584710562\\
0.7816	0.00435744433835117\\
0.7821	0.00435647118355087\\
0.7826	0.00435570283379638\\
0.7831	0.00435514573890794\\
0.7836	0.00435480634764174\\
0.7841	0.00435469110659414\\
0.7846	0.00435480645801611\\
0.7851	0.0043551588412869\\
0.7856	0.00435575468830351\\
0.7861	0.00435660042687758\\
0.7866	0.00435770247517375\\
0.7871	0.00435906724438251\\
0.7876	0.00436070113516385\\
0.7881	0.00436261053889075\\
0.7886	0.00436480183468202\\
0.7891	0.00436728139007658\\
0.7896	0.00437005555876091\\
0.7901	0.0043731306807735\\
0.7906	0.00437651307998932\\
0.7911	0.00438020906577097\\
0.7916	0.0043842249288284\\
0.7921	0.00438856694315004\\
0.7926	0.0043932413627763\\
0.7931	0.00439825442348685\\
0.7936	0.00440361233932274\\
0.7941	0.00440932130410099\\
0.7946	0.00441538748770265\\
0.7951	0.00442181703775391\\
0.7956	0.00442861607786194\\
0.7961	0.00443579070685596\\
0.7966	0.00444334699780624\\
0.7971	0.00445129099737374\\
0.7976	0.00445962872495831\\
0.7981	0.0044683661719247\\
0.7986	0.00447750930051871\\
0.7991	0.00448706404432886\\
0.7996	0.00449703630568465\\
0.8001	0.00450743195663472\\
0.8006	0.00451825683693974\\
0.8011	0.00452951675453894\\
0.8016	0.00454121748370184\\
0.8021	0.0045533647653353\\
0.8026	0.00456596430563949\\
0.8031	0.00457902177552749\\
0.8036	0.00459254281082111\\
0.8041	0.00460653301041281\\
0.8046	0.00462099793680704\\
0.8051	0.00463594311437299\\
0.8056	0.00465137402976801\\
0.8061	0.00466729613160188\\
0.8066	0.00468371482795726\\
0.8071	0.00470063548868183\\
0.8076	0.00471806344200032\\
0.8081	0.00473600397662644\\
0.8086	0.00475446233993182\\
0.8091	0.00477344373703703\\
0.8096	0.00479295333261076\\
0.8101	0.00481299624703002\\
0.8106	0.00483357755855462\\
0.8111	0.00485470230302032\\
0.8116	0.00487637547146158\\
0.8121	0.00489860201204695\\
0.8126	0.00492138682847942\\
0.8131	0.00494473477923751\\
0.8136	0.00496865067913377\\
0.8141	0.00499313929716338\\
0.8146	0.00501820535703468\\
0.8151	0.00504385353746395\\
0.8156	0.00507008847019597\\
0.8161	0.00509691474350493\\
0.8166	0.00512433689685321\\
0.8171	0.00515235942546033\\
0.8176	0.005180986776677\\
0.8181	0.00521022335228905\\
0.8186	0.00524007350825029\\
0.8191	0.00527054155250317\\
0.8196	0.00530163174701337\\
0.8201	0.00533334830707388\\
0.8206	0.00536569540229492\\
0.8211	0.00539867715374964\\
0.8216	0.00543229763743547\\
0.8221	0.00546656088269004\\
0.8226	0.00550147087195629\\
0.8231	0.00553703154216545\\
0.8236	0.00557324678365068\\
0.8241	0.00561012044033005\\
0.8246	0.00564765631201136\\
0.8251	0.00568585815110056\\
0.8256	0.00572472966535609\\
0.8261	0.00576427451811012\\
0.8266	0.00580449632703095\\
0.8271	0.00584539866618305\\
0.8276	0.00588698506431418\\
0.8281	0.00592925900749597\\
0.8286	0.00597222393766206\\
0.8291	0.00601588325434776\\
0.8296	0.00606024031412633\\
0.8301	0.00610529843119201\\
0.8306	0.00615106087875517\\
0.8311	0.00619753088844788\\
0.8316	0.0062447116507518\\
0.8321	0.00629260631681317\\
0.8326	0.0063412179986474\\
0.8331	0.00639054976799058\\
0.8336	0.00644060465902163\\
0.8341	0.00649138566920371\\
0.8346	0.00654289575702283\\
0.8351	0.00659513784614862\\
0.8356	0.00664811482462896\\
0.8361	0.00670182954527643\\
0.8366	0.00675628482709278\\
0.8371	0.00681148345588012\\
0.8376	0.00686742818499869\\
0.8381	0.0069241217359759\\
0.8386	0.00698156680058221\\
0.8391	0.00703976604073597\\
0.8396	0.00709872208806728\\
0.8401	0.00715843754855894\\
0.8406	0.00721891499959487\\
0.8411	0.00728015699409773\\
0.8416	0.00734216605917254\\
0.8421	0.00740494469907976\\
0.8426	0.00746849539450417\\
0.8431	0.00753282060634194\\
0.8436	0.00759792277351287\\
0.8441	0.00766380431600303\\
0.8446	0.00773046763667605\\
0.8451	0.00779791512166506\\
0.8456	0.00786614914094869\\
0.8461	0.0079351720507328\\
0.8466	0.00800498619474898\\
0.8471	0.00807559390506483\\
0.8476	0.00814699750345581\\
0.8481	0.00821919930320782\\
0.8486	0.0082922016106953\\
0.8491	0.00836600672586864\\
0.8496	0.00844061694525484\\
0.8501	0.00851603456177223\\
0.8506	0.00859226186734766\\
0.8511	0.00866930115490119\\
0.8516	0.00874715471867427\\
0.8521	0.00882582485683281\\
0.8526	0.00890531387276533\\
0.8531	0.00898562407701828\\
0.8536	0.00906675778796717\\
0.8541	0.00914871733620365\\
0.8546	0.00923150506295034\\
0.8551	0.00931512332436474\\
0.8556	0.00939957449198298\\
0.8561	0.00948486095568701\\
0.8566	0.00957098512504712\\
0.8571	0.00965794943071774\\
0.8576	0.00974575632748903\\
0.8581	0.00983440829567506\\
0.8586	0.00992390784293218\\
0.8591	0.0100142575070875\\
0.8596	0.0101054598575283\\
0.8601	0.0101975174977621\\
0.8606	0.0102904330671361\\
0.8611	0.0103842092436132\\
0.8616	0.0104788487452612\\
0.8621	0.0105743543332707\\
0.8626	0.0106707288136588\\
0.8631	0.0107679750401719\\
0.8636	0.010866095915593\\
0.8641	0.0109650943955347\\
0.8646	0.0110649734905439\\
0.8651	0.0111657362663684\\
0.8656	0.0112673858503048\\
0.8661	0.0113699254303558\\
0.8666	0.0114733582600883\\
0.8671	0.0115776876590327\\
0.8676	0.0116829170176282\\
0.8681	0.0117890497982518\\
0.8686	0.0118960895386857\\
0.8691	0.0120040398546354\\
0.8696	0.0121129044417529\\
0.8701	0.0122226870805563\\
0.8706	0.0123333916371897\\
0.8711	0.0124450220668728\\
0.8716	0.0125575824172419\\
0.8721	0.0126710768308492\\
0.8726	0.0127855095487497\\
0.8731	0.0129008849130537\\
0.8736	0.0130172073697697\\
0.8741	0.0131344814734738\\
0.8746	0.0132527118876877\\
0.8751	0.0133719033906841\\
0.8756	0.0134920608776283\\
0.8761	0.0136131893640652\\
0.8766	0.0137352939890372\\
0.8771	0.0138583800184877\\
0.8776	0.0139824528488497\\
0.8781	0.0141075180107453\\
0.8786	0.0142335811720831\\
0.8791	0.0143606481416525\\
0.8796	0.01448872487291\\
0.8801	0.0146178174672573\\
0.8806	0.0147479321789301\\
0.8811	0.0148790754167381\\
0.8816	0.0150112537497928\\
0.8821	0.0151444739098208\\
0.8826	0.0152787427966683\\
0.8831	0.0154140674805399\\
0.8836	0.015550455207336\\
0.8841	0.0156879134019399\\
0.8846	0.0158264496729381\\
0.8851	0.0159660718162198\\
0.8856	0.0161067878191634\\
0.8861	0.0162486058657758\\
0.8866	0.0163915343398979\\
0.8871	0.0165355818304807\\
0.8876	0.0166807571360821\\
0.8881	0.0168270692680941\\
0.8886	0.0169745274565474\\
0.8891	0.0171231411553812\\
0.8896	0.0172729200449071\\
0.8901	0.0174238740394366\\
0.8906	0.0175760132893825\\
0.8911	0.0177293481873735\\
0.8916	0.0178838893744626\\
0.8921	0.0180396477432885\\
0.8926	0.0181966344440749\\
0.8931	0.0183548608897719\\
0.8936	0.0185143387609334\\
0.8941	0.0186750800121391\\
0.8946	0.0188370968763063\\
0.8951	0.0190004018710763\\
0.8956	0.0191650078030672\\
0.8961	0.0193309277758726\\
0.8966	0.0194981751938033\\
0.8971	0.0196667637684362\\
0.8976	0.019836707524816\\
0.8981	0.0200080208075264\\
0.8986	0.0201807182860152\\
0.8991	0.0203548149622168\\
0.8996	0.0205303261757332\\
0.9001	0.0207072676111193\\
0.9006	0.0208856553036951\\
0.9011	0.0210655056470239\\
0.9016	0.0212468353986277\\
0.9021	0.0214296616883938\\
0.9026	0.0216140020241931\\
0.9031	0.0217998743000503\\
0.9036	0.0219872968021342\\
0.9041	0.0221762882173524\\
0.9046	0.0223668676406137\\
0.9051	0.0225590545819359\\
0.9056	0.0227528689748018\\
0.9061	0.0229483311839038\\
0.9066	0.0231454620126792\\
0.9071	0.0233442827122048\\
0.9076	0.0235448149895652\\
0.9081	0.0237470810154135\\
0.9086	0.0239511034339925\\
0.9091	0.0241569053706991\\
0.9096	0.0243645104425834\\
0.9101	0.0245739427650564\\
0.9106	0.0247852269634643\\
0.9111	0.0249983881821245\\
0.9116	0.0252134520933232\\
0.9121	0.025430444907717\\
0.9126	0.0256493933837907\\
0.9131	0.0258703248396304\\
0.9136	0.0260932671614169\\
0.9141	0.0263182488154392\\
0.9146	0.0265452988586106\\
0.9151	0.0267744469497759\\
0.9156	0.027005723360348\\
0.9161	0.0272391589869494\\
0.9166	0.0274747853625785\\
0.9171	0.0277126346688352\\
0.9176	0.0279527397483068\\
0.9181	0.0281951341168356\\
0.9186	0.0284398519770106\\
0.9191	0.0286869282306295\\
0.9196	0.028936398492823\\
0.9201	0.0291882991049186\\
0.9206	0.0294426671491581\\
0.9211	0.0296995404632652\\
0.9216	0.0299589576538395\\
0.9221	0.0302209581129869\\
0.9226	0.0304855820323227\\
0.9231	0.0307528704192443\\
0.9236	0.031022865112867\\
0.9241	0.0312956088008107\\
0.9246	0.0315711450351164\\
0.9251	0.0318495182506773\\
0.9256	0.0321307737817459\\
0.9261	0.0324149578800005\\
0.9266	0.032702117733913\\
0.9271	0.0329923014869514\\
0.9276	0.0332855582570064\\
0.9281	0.0335819381565545\\
0.9286	0.0338814923123023\\
0.9291	0.0341842728868672\\
0.9296	0.0344903330996087\\
0.9301	0.0347997272486882\\
0.9306	0.0351125107331617\\
0.9311	0.0354287400766748\\
0.9316	0.0357484729504898\\
0.9321	0.0360717681979175\\
0.9326	0.0363986858591816\\
0.9331	0.0367292871974939\\
0.9336	0.0370636347233965\\
0.9341	0.0374017922239706\\
0.9346	0.0377438247890239\\
0.9351	0.0380897988396646\\
0.9356	0.0384397821576253\\
0.9361	0.0387938439147548\\
0.9366	0.0391520547043483\\
0.9371	0.0395144865721885\\
0.9376	0.0398812130486863\\
0.9381	0.0402523091838335\\
0.9386	0.0406278515794477\\
0.9391	0.0410079184254003\\
0.9396	0.0413925895362749\\
0.9401	0.0417819463875847\\
0.9406	0.0421760721555131\\
0.9411	0.0425750517555437\\
0.9416	0.0429789718829471\\
0.9421	0.0433879210549892\\
0.9426	0.0438019896547782\\
0.9431	0.0442212699739334\\
0.9436	0.0446458562602879\\
0.9441	0.0450758447630997\\
0.9446	0.0455113337835756\\
0.9451	0.0459524237230214\\
0.9456	0.0463992171360213\\
0.9461	0.0468518187823372\\
0.9466	0.0473103356832387\\
0.9471	0.0477748771763324\\
0.9476	0.0482455549758815\\
0.9481	0.048722483231508\\
0.9486	0.0492057785913639\\
0.9491	0.0496955602663293\\
0.9496	0.0501919500957367\\
0.9501	0.0506950726168564\\
0.9506	0.0512050551347723\\
0.9511	0.0517220277963305\\
0.9516	0.0522461236655589\\
0.9521	0.0527774788017917\\
0.9526	0.053316232340625\\
0.9531	0.0538625265782616\\
0.9536	0.0544165070572721\\
0.9541	0.0549783226561446\\
0.9546	0.0555481256835929\\
0.9551	0.0561260719732497\\
0.9556	0.0567123209834783\\
0.9561	0.057307035901342\\
0.9566	0.0579103837490466\\
0.9571	0.0585225354949322\\
0.9576	0.0591436661684748\\
0.9581	0.0597739549796739\\
0.9586	0.0604135854432178\\
0.9591	0.0610627455067921\\
0.9596	0.0617216276848027\\
0.9601	0.0623904291966328\\
0.9606	0.0630693521113726\\
0.9611	0.0637586034979134\\
0.9616	0.0644583955796023\\
0.9621	0.0651689458986006\\
0.9626	0.0658904774813974\\
0.9631	0.066623219018161\\
0.9636	0.0673674050427587\\
0.9641	0.0681232761254073\\
0.9646	0.0688910790697986\\
0.9651	0.0696710671224272\\
0.9656	0.0704635001867876\\
0.9661	0.0712686450503702\\
0.9666	0.0720867756202669\\
0.9671	0.0729181731691967\\
0.9676	0.0737631265930423\\
0.9681	0.0746219326803803\\
0.9686	0.0754948963939724\\
0.9691	0.0763823311659462\\
0.9696	0.0772845592072089\\
0.9701	0.0782019118307663\\
0.9706	0.0791347297916917\\
0.9711	0.0800833636441451\\
0.9716	0.081048174115217\\
0.9721	0.0820295324988181\\
0.9726	0.083027821069429\\
0.9731	0.084043433517377\\
0.9736	0.0850767754068337\\
0.9741	0.0861282646600889\\
0.9746	0.0871983320661607\\
0.9751	0.0882874218195991\\
0.9756	0.0893959920874319\\
0.9761	0.0905245156113791\\
0.9766	0.0916734803434537\\
0.9771	0.0928433901190021\\
0.9776	0.0940347653718331\\
0.9781	0.0952481438922516\\
0.9786	0.0964840816331111\\
0.9791	0.0977431535669415\\
0.9796	0.0990259545997221\\
0.9801	0.100333100544415\\
0.9806	0.1016652291615\\
0.9811	0.103023001271079\\
0.9816	0.104407101943985\\
0.9821	0.105818241780028\\
0.9826	0.107257158279314\\
0.9831	0.108724617320509\\
0.9836	0.110221414752482\\
0.9841	0.111748378113657\\
0.9846	0.113306368493575\\
0.9851	0.114896282551418\\
0.9856	0.116519054709948\\
0.9861	0.118175659546469\\
0.9866	0.119867114405204\\
0.9871	0.121594482258045\\
0.9876	0.123358874850003\\
0.9881	0.125161456164523\\
0.9886	0.127003446258148\\
0.9891	0.12888612551716\\
0.9896	0.130810839403852\\
0.9901	0.132779003771474\\
0.9906	0.134792110844212\\
0.9911	0.1368517359835\\
0.9916	0.138959545386572\\
0.9921	0.141117304906203\\
0.9926	0.143326890225862\\
0.9931	0.145590298696776\\
0.9936	0.147909663236409\\
0.9941	0.150287268818319\\
0.9946	0.152725572277566\\
0.9951	0.155227226431107\\
0.9956	0.157795109948653\\
0.9961	0.160432365073393\\
0.9966	0.163142446416856\\
0.9971	0.165929185969568\\
0.9976	0.168796883058802\\
0.9981	0.171750435176598\\
0.9986	0.174795541870821\\
0.9991	0.177939057075861\\
0.9996	0.181189715327918\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	1.58113883008419\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.0001	-0.00260844528945781\\
0.0006	-0.0166843044202309\\
0.0011	-0.0316500746493746\\
0.0016	-0.0471974303908809\\
0.0021	-0.0631922450731138\\
0.0026	-0.0795526571640342\\
0.0031	-0.0962213814676814\\
0.0036	-0.113155058329291\\
0.0041	-0.130319126644583\\
0.0046	-0.14768500285705\\
0.0051	-0.165228381841612\\
0.0056	-0.182928143954086\\
0.0061	-0.200765615843058\\
0.0066	-0.218724050341418\\
0.0071	-0.236788248590524\\
0.0076	-0.254944278133223\\
0.0081	-0.27317925787203\\
0.0086	-0.291481190895514\\
0.0091	-0.309838832381402\\
0.0096	-0.328241583726247\\
0.0101	-0.346679406634705\\
0.0106	-0.365142752638005\\
0.0111	-0.383622504705755\\
0.0116	-0.402109928455854\\
0.0121	-0.420596631067098\\
0.0126	-0.439074526436725\\
0.0131	-0.457535805447916\\
0.0136	-0.47597291045352\\
0.0141	-0.494378513265803\\
0.0146	-0.512745496082204\\
0.0151	-0.531066934885786\\
0.0156	-0.549336084944569\\
0.0161	-0.567546368100425\\
0.0166	-0.585691361591943\\
0.0171	-0.60376478819877\\
0.0176	-0.621760507529714\\
0.0181	-0.639672508303294\\
0.0186	-0.657494901495943\\
0.0191	-0.675221914247874\\
0.0196	-0.692847884436051\\
0.0201	-0.710367255834198\\
0.0206	-0.727774573792078\\
0.0211	-0.745064481374894\\
0.0216	-0.762231715911986\\
0.0221	-0.779271105909684\\
0.0226	-0.796177568289786\\
0.0231	-0.812946105919119\\
0.0236	-0.829571805400603\\
0.0241	-0.846049835098174\\
0.0246	-0.862375443373804\\
0.0251	-0.878543957013874\\
0.0256	-0.8945507798278\\
0.0261	-0.910391391401758\\
0.0266	-0.926061345992441\\
0.0271	-0.941556271548621\\
0.0276	-0.956871868847266\\
0.0281	-0.972003910734812\\
0.0286	-0.98694824146297\\
0.0291	-1.0017007761108\\
0.0296	-1.01625750008529\\
0.0301	-1.03061446869268\\
0.0306	-1.04476780677508\\
0.0311	-1.05871370840482\\
0.0316	-1.07244843663304\\
0.0321	-1.08596832328637\\
0.0326	-1.0992697688073\\
0.0331	-1.11234924213439\\
0.0336	-1.12520328061865\\
0.0341	-1.13782848997203\\
0.0346	-1.15022154424573\\
0.0351	-1.16237918583406\\
0.0356	-1.17429822550267\\
0.0361	-1.18597554243748\\
0.0366	-1.19740808431226\\
0.0371	-1.2085928673731\\
0.0376	-1.21952697653715\\
0.0381	-1.23020756550467\\
0.0386	-1.24063185688131\\
0.0391	-1.25079714231042\\
0.0396	-1.26070078261309\\
0.0401	-1.27034020793463\\
0.0406	-1.27971291789649\\
0.0411	-1.28881648175188\\
0.0416	-1.2976485385447\\
0.0421	-1.30620679726979\\
0.0426	-1.31448903703462\\
0.0431	-1.32249310722021\\
0.0436	-1.33021692764153\\
0.0441	-1.33765848870612\\
0.0446	-1.34481585156983\\
0.0451	-1.35168714828955\\
0.0456	-1.35827058197189\\
0.0461	-1.36456442691724\\
0.0466	-1.37056702875867\\
0.0471	-1.37627680459513\\
0.0476	-1.38169224311826\\
0.0481	-1.38681190473214\\
0.0486	-1.39163442166667\\
0.0491	-1.3961584980821\\
0.0496	-1.40038291016602\\
0.0501	-1.40430650622213\\
0.0506	-1.40792820674922\\
0.0511	-1.41124700451191\\
0.0516	-1.41426196460115\\
0.0521	-1.41697222448499\\
0.0526	-1.41937699404906\\
0.0531	-1.42147555562714\\
0.0536	-1.42326726402053\\
0.0541	-1.42475154650599\\
0.0546	-1.425927902834\\
0.0551	-1.42679590521393\\
0.0556	-1.42735519828865\\
0.0561	-1.42760549909736\\
0.0566	-1.42754659702572\\
0.0571	-1.4271783537447\\
0.0576	-1.42650070313656\\
0.0581	-1.42551365120886\\
0.0586	-1.42421727599547\\
0.0591	-1.42261172744532\\
0.0596	-1.42069722729843\\
0.0601	-1.4184740689484\\
0.0606	-1.41594261729273\\
0.0611	-1.41310330856983\\
0.0616	-1.40995665018235\\
0.0621	-1.40650322050835\\
0.0626	-1.40274366869825\\
0.0631	-1.39867871445937\\
0.0636	-1.39430914782605\\
0.0641	-1.38963582891729\\
0.0646	-1.38465968768084\\
0.0651	-1.37938172362314\\
0.0656	-1.3738030055269\\
0.0661	-1.36792467115434\\
0.0666	-1.36174792693711\\
0.0671	-1.35527404765357\\
0.0676	-1.34850437609078\\
0.0681	-1.34144032269512\\
0.0686	-1.33408336520854\\
0.0691	-1.32643504829072\\
0.0696	-1.31849698312889\\
0.0701	-1.310270847034\\
0.0706	-1.30175838302363\\
0.0711	-1.29296139939136\\
0.0716	-1.28388176926286\\
0.0721	-1.27452143013956\\
0.0726	-1.26488238342837\\
0.0731	-1.25496669395873\\
0.0736	-1.2447764894871\\
0.0741	-1.23431396018761\\
0.0746	-1.22358135813053\\
0.0751	-1.21258099674807\\
0.0756	-1.20131525028755\\
0.0761	-1.18978655325122\\
0.0766	-1.17799739982455\\
0.0771	-1.16595034329204\\
0.0776	-1.15364799544001\\
0.0781	-1.14109302594838\\
0.0786	-1.12828816176892\\
0.0791	-1.11523618649315\\
0.0796	-1.10193993970738\\
0.0801	-1.08840231633617\\
0.0806	-1.07462626597468\\
0.0811	-1.06061479220895\\
0.0816	-1.04637095192499\\
0.0821	-1.03189785460775\\
0.0826	-1.01719866162696\\
0.0831	-1.00227658551343\\
0.0836	-0.987134889225228\\
0.0841	-0.97177688540108\\
0.0846	-0.956205935605729\\
0.0851	-0.940425449562565\\
0.0856	-0.924438884378595\\
0.0861	-0.908249743756538\\
0.0866	-0.891861577200454\\
0.0871	-0.875277979207978\\
0.0876	-0.858502588456309\\
0.0881	-0.841539086976631\\
0.0886	-0.824391199320128\\
0.0891	-0.807062691715449\\
0.0896	-0.789557371216062\\
0.0901	-0.771879084840617\\
0.0906	-0.754031718702846\\
0.0911	-0.736019197135219\\
0.0916	-0.717845481802804\\
0.0921	-0.699514570810232\\
0.0926	-0.68103049780001\\
0.0931	-0.662397331044833\\
0.0936	-0.643619172529996\\
0.0941	-0.624700157031784\\
0.0946	-0.605644451185637\\
0.0951	-0.58645625255071\\
0.0956	-0.567139788664903\\
0.0961	-0.547699316095672\\
0.0966	-0.528139119483855\\
0.0971	-0.508463510581132\\
0.0976	-0.488676827282789\\
0.0981	-0.468783432653716\\
0.0986	-0.448787713949872\\
0.0991	-0.428694081634837\\
0.0996	-0.408506968390117\\
0.1001	-0.388230828121962\\
0.1006	-0.367870134964121\\
0.1011	-0.347429382274181\\
0.1016	-0.32691308162817\\
0.1021	-0.306325761810622\\
0.1026	-0.285671967799404\\
0.1031	-0.264956259749753\\
0.1036	-0.244183211973485\\
0.1041	-0.223357411915694\\
0.1046	-0.202483459128402\\
0.1051	-0.181565964241974\\
0.1056	-0.160609547934401\\
0.1061	-0.139618839898879\\
0.1066	-0.118598477807369\\
0.1071	-0.0975531062755884\\
0.1076	-0.0764873758249517\\
0.1081	-0.0554059418435261\\
0.1086	-0.0343134635455059\\
0.1091	-0.0132146029313329\\
0.1096	0.00788597625373268\\
0.1101	0.0289836095609118\\
0.1106	0.050073632879165\\
0.1111	0.0711513834763057\\
0.1116	0.0922122010410721\\
0.1121	0.113251428720645\\
0.1126	0.134264414162051\\
0.1131	0.155246510549636\\
0.1136	0.176193077641365\\
0.1141	0.197099482804773\\
0.1146	0.217961102049339\\
0.1151	0.238773321058804\\
0.1156	0.259531536220339\\
0.1161	0.280231155649869\\
0.1166	0.300867600217391\\
0.1171	0.321436304567414\\
0.1176	0.341932718137315\\
0.1181	0.36235230617072\\
0.1186	0.382690550729331\\
0.1191	0.402942951699966\\
0.1196	0.42310502779707\\
0.1201	0.443172317561864\\
0.1206	0.463140380356839\\
0.1211	0.483004797354427\\
0.1216	0.502761172522733\\
0.1221	0.522405133604322\\
0.1226	0.541932333091048\\
0.1231	0.561338449191782\\
0.1236	0.580619186795823\\
0.1241	0.599770278429884\\
0.1246	0.618787485208298\\
0.1251	0.637666597777733\\
0.1256	0.656403437253908\\
0.1261	0.674993856153613\\
0.1266	0.693433739317453\\
0.1271	0.711719004826544\\
0.1276	0.729845604912344\\
0.1281	0.747809526856718\\
0.1286	0.765606793886803\\
0.1291	0.783233466060019\\
0.1296	0.800685641141327\\
0.1301	0.817959455472511\\
0.1306	0.835051084831735\\
0.1311	0.851956745286249\\
0.1316	0.868672694033458\\
0.1321	0.885195230235691\\
0.1326	0.901520695842441\\
0.1331	0.917645476406887\\
0.1336	0.933566001888735\\
0.1341	0.949278747449787\\
0.1346	0.964780234238863\\
0.1351	0.980067030166019\\
0.1356	0.995135750666154\\
0.1361	1.00998305945326\\
0.1366	1.02460566926251\\
0.1371	1.0390003425825\\
0.1376	1.05316389237535\\
0.1381	1.06709318278675\\
0.1386	1.08078512984351\\
0.1391	1.09423670214038\\
0.1396	1.10744492151494\\
0.1401	1.12040686370987\\
0.1406	1.13311965902532\\
0.1411	1.1455804929554\\
0.1416	1.15778660681697\\
0.1421	1.16973529836311\\
0.1426	1.18142392238312\\
0.1431	1.1928498912941\\
0.1436	1.20401067571377\\
0.1441	1.21490380502687\\
0.1446	1.22552686793301\\
0.1451	1.23587751298295\\
0.1456	1.24595344910456\\
0.1461	1.25575244611062\\
0.1466	1.26527233519634\\
0.1471	1.27451100942234\\
0.1476	1.28346642418263\\
0.1481	1.29213659766157\\
0.1486	1.30051961127401\\
0.1491	1.30861361009251\\
0.1496	1.31641680326105\\
0.1501	1.32392746439307\\
0.1506	1.33114393195677\\
0.1511	1.33806460964462\\
0.1516	1.34468796672939\\
0.1521	1.35101253840397\\
0.1526	1.35703692610957\\
0.1531	1.36275979784608\\
0.1536	1.36817988846892\\
0.1541	1.37329599997186\\
0.1546	1.37810700175259\\
0.1551	1.38261183086622\\
0.1556	1.38680949226212\\
0.1561	1.39069905900445\\
0.1566	1.3942796724806\\
0.1571	1.39755054259224\\
0.1576	1.40051094793136\\
0.1581	1.40316023594168\\
0.1586	1.40549782306459\\
0.1591	1.4075231948697\\
0.1596	1.40923590616925\\
0.1601	1.41063558111882\\
0.1606	1.41172191330077\\
0.1611	1.4124946657943\\
0.1616	1.41295367122747\\
0.1621	1.41309883181614\\
0.1626	1.41293011938709\\
0.1631	1.41244757538298\\
0.1636	1.41165131085668\\
0.1641	1.41054150644509\\
0.1646	1.40911841233178\\
0.1651	1.40738234819018\\
0.1656	1.40533370311549\\
0.1661	1.40297293553764\\
0.1666	1.40030057312005\\
0.1671	1.39731721264541\\
0.1676	1.39402351988113\\
0.1681	1.39042022943401\\
0.1686	1.38650814458718\\
0.1691	1.38228813712315\\
0.1696	1.37776114712976\\
0.1701	1.37292818279353\\
0.1706	1.36779032017552\\
0.1711	1.36234870297398\\
0.1716	1.35660454226995\\
0.1721	1.35055911625984\\
0.1726	1.34421376997302\\
0.1731	1.33756991497176\\
0.1736	1.33062902904049\\
0.1741	1.32339265585798\\
0.1746	1.31586240465331\\
0.1751	1.30803994985264\\
0.1756	1.29992703070547\\
0.1761	1.29152545089908\\
0.1766	1.28283707816095\\
0.1771	1.2738638438423\\
0.1776	1.2646077424912\\
0.1781	1.25507083140942\\
0.1786	1.24525523019741\\
0.1791	1.23516312028362\\
0.1796	1.22479674444053\\
0.1801	1.2141584062878\\
0.1806	1.20325046978144\\
0.1811	1.19207535868877\\
0.1816	1.18063555605179\\
0.1821	1.1689336036357\\
0.1826	1.15697210136576\\
0.1831	1.14475370675053\\
0.1836	1.13228113429168\\
0.1841	1.11955715488241\\
0.1846	1.10658459519343\\
0.1851	1.09336633704435\\
0.1856	1.07990531676577\\
0.1861	1.0662045245476\\
0.1866	1.05226700377491\\
0.1871	1.03809585035392\\
0.1876	1.02369421202461\\
0.1881	1.0090652876617\\
0.1886	0.994212326566037\\
0.1891	0.979138627743563\\
0.1896	0.963847539172771\\
0.1901	0.948342457061391\\
0.1906	0.932626825095498\\
0.1911	0.916704133672131\\
0.1916	0.900577919126586\\
0.1921	0.884251762947465\\
0.1926	0.867729290982684\\
0.1931	0.851014172633449\\
0.1936	0.834110120041451\\
0.1941	0.817020887264356\\
0.1946	0.799750269442581\\
0.1951	0.782302101959064\\
0.1956	0.764680259585421\\
0.1961	0.746888655623776\\
0.1966	0.728931241038869\\
0.1971	0.710812003579221\\
0.1976	0.692534966894675\\
0.1981	0.674104189642327\\
0.1986	0.655523764585113\\
0.1991	0.636797817685869\\
0.1996	0.617930507188832\\
0.2001	0.598926022699019\\
0.2006	0.579788584252419\\
0.2011	0.560522441377566\\
0.2016	0.5411318721545\\
0.2021	0.52162118226492\\
0.2026	0.501994704036405\\
0.2031	0.482256795480596\\
0.2036	0.462411839326579\\
0.2041	0.442464242048744\\
0.2046	0.422418432887916\\
0.2051	0.402278862868606\\
0.2056	0.382050003811415\\
0.2061	0.3617363473408\\
0.2066	0.341342403888399\\
0.2071	0.320872701690926\\
0.2076	0.300331785786499\\
0.2081	0.27972421700507\\
0.2086	0.25905457095697\\
0.2091	0.238327437016998\\
0.2096	0.21754741730556\\
0.2101	0.196719125668596\\
0.2106	0.175847186651821\\
0.2111	0.154936234475655\\
0.2116	0.13399091200599\\
0.2121	0.113015869724917\\
0.2126	0.0920157646973274\\
0.2131	0.0709952595372377\\
0.2136	0.0499590213749926\\
0.2141	0.0289117208184439\\
0.2146	0.0078580309192125\\
0.2151	-0.0131973738666712\\
0.2156	-0.0342498187145619\\
0.2161	-0.0552946294695322\\
0.2166	-0.0763271336845059\\
0.2171	-0.0973426616551459\\
0.2176	-0.118336547458487\\
0.2181	-0.139304129987034\\
0.2186	-0.160240753984836\\
0.2191	-0.181141771077877\\
0.2196	-0.202002540808692\\
0.2201	-0.222818431665005\\
0.2206	-0.243584822107749\\
0.2211	-0.264297101596861\\
0.2216	-0.284950671613962\\
0.2221	-0.305540946684537\\
0.2226	-0.326063355394192\\
0.2231	-0.346513341403201\\
0.2236	-0.366886364459094\\
0.2241	-0.387177901403125\\
0.2246	-0.407383447175643\\
0.2251	-0.427498515813051\\
0.2256	-0.447518641447251\\
0.2261	-0.467439379293702\\
0.2266	-0.487256306639777\\
0.2271	-0.506965023826\\
0.2276	-0.526561155221557\\
0.2281	-0.546040350196926\\
0.2286	-0.565398284088178\\
0.2291	-0.58463065915838\\
0.2296	-0.603733205550004\\
0.2301	-0.622701682232282\\
0.2306	-0.641531877945067\\
0.2311	-0.660219612130907\\
0.2316	-0.678760735864165\\
0.2321	-0.697151132771132\\
0.2326	-0.715386719944835\\
0.2331	-0.733463448849972\\
0.2336	-0.751377306221891\\
0.2341	-0.769124314957844\\
0.2346	-0.786700534999344\\
0.2351	-0.804102064206795\\
0.2356	-0.82132503922441\\
0.2361	-0.838365636339635\\
0.2366	-0.855220072331503\\
0.2371	-0.87188460530846\\
0.2376	-0.888355535540579\\
0.2381	-0.904629206280864\\
0.2386	-0.920702004575467\\
0.2391	-0.936570362066912\\
0.2396	-0.952230755785234\\
0.2401	-0.967679708931295\\
0.2406	-0.982913791646617\\
0.2411	-0.997929621775006\\
0.2416	-1.01272386561463\\
0.2421	-1.02729323865642\\
0.2426	-1.04163450631463\\
0.2431	-1.0557444846425\\
0.2436	-1.06962004104124\\
0.2441	-1.08325809495293\\
0.2446	-1.09665561854855\\
0.2451	-1.10980963739355\\
0.2456	-1.12271723111365\\
0.2461	-1.13537553404075\\
0.2466	-1.14778173584795\\
0.2471	-1.15993308217673\\
0.2476	-1.17182687524383\\
0.2481	-1.18346047444346\\
0.2486	-1.19483129693198\\
0.2491	-1.20593681820181\\
0.2496	-1.21677457263993\\
0.2501	-1.22734215407729\\
0.2506	-1.23763721632308\\
0.2511	-1.24765747368261\\
0.2516	-1.25740070146738\\
0.2521	-1.26686473648835\\
0.2526	-1.27604747753406\\
0.2531	-1.28494688584059\\
0.2536	-1.29356098554002\\
0.2541	-1.30188786410219\\
0.2546	-1.30992567275784\\
0.2551	-1.31767262690849\\
0.2556	-1.32512700652341\\
0.2561	-1.33228715652079\\
0.2566	-1.33915148713553\\
0.2571	-1.34571847427179\\
0.2576	-1.35198665984147\\
0.2581	-1.35795465208687\\
0.2586	-1.36362112589148\\
0.2591	-1.36898482307189\\
0.2596	-1.37404455265843\\
0.2601	-1.37879919116004\\
0.2606	-1.38324768281058\\
0.2611	-1.38738903980714\\
0.2616	-1.3912223425273\\
0.2621	-1.39474673973197\\
0.2626	-1.3979614487564\\
0.2631	-1.40086575568339\\
0.2636	-1.40345901550032\\
0.2641	-1.4057406522445\\
0.2646	-1.40771015912962\\
0.2651	-1.40936709865749\\
0.2656	-1.41071110271726\\
0.2661	-1.41174187266503\\
0.2666	-1.41245917939063\\
0.2671	-1.4128628633697\\
0.2676	-1.41295283469742\\
0.2681	-1.41272907310953\\
0.2686	-1.41219162798548\\
0.2691	-1.41134061833932\\
0.2696	-1.41017623279133\\
0.2701	-1.40869872952753\\
0.2706	-1.40690843624126\\
0.2711	-1.40480575006139\\
0.2716	-1.40239113746375\\
0.2721	-1.39966513416715\\
0.2726	-1.39662834501419\\
0.2731	-1.39328144383863\\
0.2736	-1.38962517331372\\
0.2741	-1.38566034478839\\
0.2746	-1.38138783810747\\
0.2751	-1.37680860141547\\
0.2756	-1.37192365094559\\
0.2761	-1.36673407079694\\
0.2766	-1.36124101268961\\
0.2771	-1.35544569571319\\
0.2776	-1.34934940605236\\
0.2781	-1.34295349670472\\
0.2786	-1.33625938717807\\
0.2791	-1.32926856317585\\
0.2796	-1.32198257626832\\
0.2801	-1.314403043547\\
0.2806	-1.30653164726525\\
0.2811	-1.29837013446671\\
0.2816	-1.28992031659621\\
0.2821	-1.2811840690969\\
0.2826	-1.27216333099542\\
0.2831	-1.26286010447088\\
0.2836	-1.2532764544099\\
0.2841	-1.24341450794919\\
0.2846	-1.2332764540024\\
0.2851	-1.22286454277468\\
0.2856	-1.21218108526324\\
0.2861	-1.20122845274425\\
0.2866	-1.1900090762458\\
0.2871	-1.17852544600922\\
0.2876	-1.16678011093621\\
0.2881	-1.15477567802246\\
0.2886	-1.14251481177861\\
0.2891	-1.13000023364009\\
0.2896	-1.11723472136143\\
0.2901	-1.10422110840115\\
0.2906	-1.09096228329195\\
0.2911	-1.07746118899885\\
0.2916	-1.06372082226793\\
0.2921	-1.04974423295816\\
0.2926	-1.03553452336781\\
0.2931	-1.02109484754275\\
0.2936	-1.00642841057757\\
0.2941	-0.991538467905496\\
0.2946	-0.976428324572118\\
0.2951	-0.961101334505558\\
0.2956	-0.945560899769795\\
0.2961	-0.929810469810291\\
0.2966	-0.913853540687409\\
0.2971	-0.897693654301598\\
0.2976	-0.881334397606024\\
0.2981	-0.864779401810317\\
0.2986	-0.848032341576831\\
0.2991	-0.831096934200629\\
0.2996	-0.81397693878817\\
0.3001	-0.796676155421085\\
0.3006	-0.779198424313303\\
0.3011	-0.76154762495826\\
0.3016	-0.743727675266743\\
0.3021	-0.725742530699224\\
0.3026	-0.707596183387121\\
0.3031	-0.689292661244051\\
0.3036	-0.670836027076918\\
0.3041	-0.65223037767893\\
0.3046	-0.633479842922969\\
0.3051	-0.614588584844377\\
0.3056	-0.595560796716725\\
0.3061	-0.57640070212075\\
0.3066	-0.557112554007837\\
0.3071	-0.537700633754719\\
0.3076	-0.518169250214229\\
0.3081	-0.498522738757253\\
0.3086	-0.478765460312317\\
0.3091	-0.458901800396459\\
0.3096	-0.438936168141524\\
0.3101	-0.41887299531616\\
0.3106	-0.398716735341237\\
0.3111	-0.378471862301318\\
0.3116	-0.358142869953165\\
0.3121	-0.337734270725817\\
0.3126	-0.317250594720629\\
0.3131	-0.296696388704428\\
0.3136	-0.276076215101225\\
0.3141	-0.255394650979716\\
0.3146	-0.234656287035635\\
0.3151	-0.2138657265739\\
0.3156	-0.193027584486986\\
0.3161	-0.172146486230363\\
0.3166	-0.151227066794112\\
0.3171	-0.130273969677518\\
0.3176	-0.109291845854431\\
0.3181	-0.0882853527435004\\
0.3186	-0.0672591531730374\\
0.3191	-0.0462179143468129\\
0.3196	-0.0251663068072868\\
0.3201	-0.00410900339951601\\
0.3206	0.0169493217671467\\
0.3211	0.038003994355368\\
0.3216	0.0590503408379576\\
0.3221	0.0800836895350141\\
0.3226	0.101099371653545\\
0.3231	0.122092722318066\\
0.3236	0.143059081612664\\
0.3241	0.163993795610245\\
0.3246	0.184892217408587\\
0.3251	0.205749708161736\\
0.3256	0.226561638107468\\
0.3261	0.247323387597227\\
0.3266	0.268030348121473\\
0.3271	0.28867792333125\\
0.3276	0.309261530059182\\
0.3281	0.329776599337309\\
0.3286	0.350218577411609\\
0.3291	0.370582926751665\\
0.3296	0.390865127057271\\
0.3301	0.411060676265236\\
0.3306	0.431165091544736\\
0.3311	0.451173910294712\\
0.3316	0.471082691134187\\
0.3321	0.490887014888173\\
0.3326	0.510582485567147\\
0.3331	0.530164731345616\\
0.3336	0.549629405529628\\
0.3341	0.568972187524117\\
0.3346	0.58818878379095\\
0.3351	0.607274928800913\\
0.3356	0.626226385983363\\
0.3361	0.645038948662848\\
0.3366	0.663708440996861\\
0.3371	0.682230718899755\\
0.3376	0.700601670964242\\
0.3381	0.718817219373988\\
0.3386	0.736873320807764\\
0.3391	0.754765967337473\\
0.3396	0.772491187319121\\
0.3401	0.790045046271882\\
0.3406	0.807423647753854\\
0.3411	0.824623134225971\\
0.3416	0.841639687907635\\
0.3421	0.858469531625687\\
0.3426	0.875108929651769\\
0.3431	0.891554188531849\\
0.3436	0.907801657906102\\
0.3441	0.923847731319437\\
0.3446	0.939688847021261\\
0.3451	0.955321488757383\\
0.3456	0.970742186549717\\
0.3461	0.98594751746635\\
0.3466	1.00093410638208\\
0.3471	1.0156986267267\\
0.3476	1.03023780122423\\
0.3481	1.0445484026213\\
0.3486	1.05862725440051\\
0.3491	1.07247123148835\\
0.3496	1.08607726094775\\
0.3501	1.09944232266114\\
0.3506	1.11256344999842\\
0.3511	1.12543773047899\\
0.3516	1.13806230641593\\
0.3521	1.1504343755507\\
0.3526	1.16255119167534\\
0.3531	1.17441006524215\\
0.3536	1.18600836396084\\
0.3541	1.1973435133826\\
0.3546	1.20841299747167\\
0.3551	1.2192143591632\\
0.3556	1.22974520091087\\
0.3561	1.24000318521607\\
0.3566	1.24998603514821\\
0.3571	1.25969153485196\\
0.3576	1.26911753003479\\
0.3581	1.278261928449\\
0.3586	1.28712270035625\\
0.3591	1.29569787897403\\
0.3596	1.30398556091613\\
0.3601	1.31198390661496\\
0.3606	1.31969114072801\\
0.3611	1.32710555253352\\
0.3616	1.33422549630769\\
0.3621	1.34104939169467\\
0.3626	1.34757572405174\\
0.3631	1.35380304479103\\
0.3636	1.35972997169655\\
0.3641	1.36535518923353\\
0.3646	1.3706774488402\\
0.3651	1.37569556920328\\
0.3656	1.38040843652324\\
0.3661	1.38481500475809\\
0.3666	1.38891429585808\\
0.3671	1.3927053999824\\
0.3676	1.39618747570061\\
0.3681	1.39935975017843\\
0.3686	1.40222151935168\\
0.3691	1.40477214808043\\
0.3696	1.40701107029172\\
0.3701	1.40893778910411\\
0.3706	1.41055187693761\\
0.3711	1.41185297561104\\
0.3716	1.41284079641722\\
0.3721	1.41351512019124\\
0.3726	1.41387579735733\\
0.3731	1.41392274796176\\
0.3736	1.41365596169196\\
0.3741	1.41307549787599\\
0.3746	1.4121814854732\\
0.3751	1.41097412304279\\
0.3756	1.40945367870077\\
0.3761	1.40762049006066\\
0.3766	1.40547496415735\\
0.3771	1.40301757735831\\
0.3776	1.4002488752575\\
0.3781	1.39716947255314\\
0.3786	1.39378005291238\\
0.3791	1.39008136881884\\
0.3796	1.38607424140684\\
0.3801	1.38175956027698\\
0.3806	1.37713828330111\\
0.3811	1.37221143640795\\
0.3816	1.3669801133567\\
0.3821	1.36144547549221\\
0.3826	1.35560875148952\\
0.3831	1.3494712370793\\
0.3836	1.34303429476237\\
0.3841	1.33629935350419\\
0.3846	1.32926790842057\\
0.3851	1.32194152044502\\
0.3856	1.31432181598053\\
0.3861	1.30641048654033\\
0.3866	1.29820928837289\\
0.3871	1.28972004207016\\
0.3876	1.2809446321647\\
0.3881	1.27188500671189\\
0.3886	1.26254317685542\\
0.3891	1.25292121638315\\
0.3896	1.24302126126503\\
0.3901	1.23284550918078\\
0.3906	1.22239621903042\\
0.3911	1.2116757104332\\
0.3916	1.20068636321411\\
0.3921	1.18943061687286\\
0.3926	1.17791097004567\\
0.3931	1.16612997994808\\
0.3936	1.15409026180731\\
0.3941	1.14179448828498\\
0.3946	1.12924538887873\\
0.3951	1.11644574932218\\
0.3956	1.10339841096059\\
0.3961	1.09010627012441\\
0.3966	1.07657227748497\\
0.3971	1.06279943740008\\
0.3976	1.04879080724504\\
0.3981	1.03454949673717\\
0.3986	1.02007866724339\\
0.3991	1.00538153107849\\
0.3996	0.99046135079341\\
0.4001	0.975321438448957\\
0.4006	0.959965154882969\\
0.4011	0.944395908963228\\
0.4016	0.928617156829589\\
0.4021	0.912632401129268\\
0.4026	0.896445190237118\\
0.4031	0.880059117469626\\
0.4036	0.863477820285554\\
0.4041	0.846704979480367\\
0.4046	0.829744318367452\\
0.4051	0.812599601953369\\
0.4056	0.795274636100826\\
0.4061	0.777773266684067\\
0.4066	0.760099378735815\\
0.4071	0.742256895584479\\
0.4076	0.724249777982337\\
0.4081	0.706082023228562\\
0.4086	0.687757664279913\\
0.4091	0.669280768856261\\
0.4096	0.650655438537468\\
0.4101	0.631885807853807\\
0.4106	0.612976043366904\\
0.4111	0.593930342744754\\
0.4116	0.57475293383244\\
0.4121	0.555448073710373\\
0.4126	0.536020047751045\\
0.4131	0.516473168667911\\
0.4136	0.496811775557641\\
0.4141	0.477040232936264\\
0.4146	0.457162929772286\\
0.4151	0.437184278510182\\
0.4156	0.417108714092281\\
0.4161	0.396940692974607\\
0.4166	0.376684692136315\\
0.4171	0.356345208086914\\
0.4176	0.335926755868393\\
0.4181	0.31543386805186\\
0.4186	0.294871093731972\\
0.4191	0.27424299751841\\
0.4196	0.253554158519614\\
0.4201	0.232809169330624\\
0.4206	0.212012635008762\\
0.4211	0.191169172055195\\
0.4216	0.170283407389122\\
0.4221	0.14935997731892\\
0.4226	0.128403526516099\\
0.4231	0.107418706982691\\
0.4236	0.0864101770178171\\
0.4241	0.0653826001845064\\
0.4246	0.0443406442752549\\
0.4251	0.0232889802741481\\
0.4256	0.00223228132158468\\
0.4261	-0.0188247783232383\\
0.4266	-0.0398775243208491\\
0.4271	-0.060921283289376\\
0.4276	-0.0819513838387876\\
0.4281	-0.102963157613317\\
0.4286	-0.12395194032137\\
0.4291	-0.144913072775867\\
0.4296	-0.165841901926586\\
0.4301	-0.186733781892556\\
0.4306	-0.20758407499404\\
0.4311	-0.228388152781891\\
0.4316	-0.249141397065095\\
0.4321	-0.269839200934949\\
0.4326	-0.290476969789787\\
0.4331	-0.311050122352122\\
0.4336	-0.331554091687576\\
0.4341	-0.351984326217859\\
0.4346	-0.372336290731862\\
0.4351	-0.392605467390688\\
0.4356	-0.412787356732228\\
0.4361	-0.432877478669277\\
0.4366	-0.452871373484668\\
0.4371	-0.472764602818727\\
0.4376	-0.49255275065757\\
0.4381	-0.512231424312565\\
0.4386	-0.531796255394024\\
0.4391	-0.55124290078262\\
0.4396	-0.570567043590932\\
0.4401	-0.589764394125639\\
0.4406	-0.608830690835452\\
0.4411	-0.627761701261381\\
0.4416	-0.646553222971243\\
0.4421	-0.665201084497135\\
0.4426	-0.683701146258701\\
0.4431	-0.702049301483731\\
0.4436	-0.720241477117231\\
0.4441	-0.738273634728249\\
0.4446	-0.756141771404931\\
0.4451	-0.773841920643414\\
0.4456	-0.791370153227689\\
0.4461	-0.808722578103148\\
0.4466	-0.825895343239079\\
0.4471	-0.842884636483937\\
0.4476	-0.85968668641183\\
0.4481	-0.876297763159387\\
0.4486	-0.892714179254542\\
0.4491	-0.908932290433773\\
0.4496	-0.924948496451254\\
0.4501	-0.940759241879866\\
0.4506	-0.956361016897821\\
0.4511	-0.971750358069656\\
0.4516	-0.986923849112537\\
0.4521	-1.00187812165958\\
0.4526	-1.0166098560007\\
0.4531	-1.03111578182591\\
0.4536	-1.04539267894657\\
0.4541	-1.05943737801357\\
0.4546	-1.07324676121827\\
0.4551	-1.08681776298609\\
0.4556	-1.10014737065695\\
0.4561	-1.11323262515211\\
0.4566	-1.12607062163501\\
0.4571	-1.13865851015087\\
0.4576	-1.15099349626361\\
0.4581	-1.16307284167475\\
0.4586	-1.17489386483008\\
0.4591	-1.18645394151599\\
0.4596	-1.19775050544346\\
0.4601	-1.20878104881327\\
0.4606	-1.21954312287752\\
0.4611	-1.23003433848073\\
0.4616	-1.24025236659107\\
0.4621	-1.25019493881544\\
0.4626	-1.25985984790679\\
0.4631	-1.26924494824832\\
0.4636	-1.27834815633741\\
0.4641	-1.28716745123993\\
0.4646	-1.29570087504528\\
0.4651	-1.3039465332974\\
0.4656	-1.31190259541656\\
0.4661	-1.31956729510594\\
0.4666	-1.32693893074219\\
0.4671	-1.33401586575559\\
0.4676	-1.3407965289911\\
0.4681	-1.34727941505789\\
0.4686	-1.35346308466409\\
0.4691	-1.35934616493565\\
0.4696	-1.36492734972131\\
0.4701	-1.37020539988107\\
0.4706	-1.37517914356525\\
0.4711	-1.3798474764697\\
0.4716	-1.38420936208365\\
0.4721	-1.38826383191977\\
0.4726	-1.39200998572844\\
0.4731	-1.39544699169847\\
0.4736	-1.39857408663943\\
0.4741	-1.40139057615497\\
0.4746	-1.40389583479245\\
0.4751	-1.40608930618615\\
0.4756	-1.4079705031765\\
0.4761	-1.40953900792229\\
0.4766	-1.41079447199041\\
0.4771	-1.41173661643481\\
0.4776	-1.41236523185721\\
0.4781	-1.41268017845423\\
0.4786	-1.41268138605008\\
0.4791	-1.41236885410766\\
0.4796	-1.41174265173381\\
0.4801	-1.41080291766076\\
0.4806	-1.40954986021627\\
0.4811	-1.40798375727743\\
0.4816	-1.40610495620842\\
0.4821	-1.4039138737848\\
0.4826	-1.40141099609897\\
0.4831	-1.39859687845385\\
0.4836	-1.3954721452395\\
0.4841	-1.39203748979285\\
0.4846	-1.38829367424679\\
0.4851	-1.3842415293573\\
0.4856	-1.37988195432287\\
0.4861	-1.37521591658143\\
0.4866	-1.37024445159792\\
0.4871	-1.36496866263425\\
0.4876	-1.35938972050224\\
0.4881	-1.35350886330721\\
0.4886	-1.34732739616969\\
0.4891	-1.34084669093765\\
0.4896	-1.33406818588238\\
0.4901	-1.32699338537807\\
0.4906	-1.31962385956724\\
0.4911	-1.31196124401426\\
0.4916	-1.30400723934141\\
0.4921	-1.29576361085006\\
0.4926	-1.28723218813085\\
0.4931	-1.2784148646564\\
0.4936	-1.26931359736119\\
0.4941	-1.25993040620732\\
0.4946	-1.25026737373598\\
0.4951	-1.24032664460506\\
0.4956	-1.230110425113\\
0.4961	-1.21962098271019\\
0.4966	-1.20886064549319\\
0.4971	-1.19783180169187\\
0.4976	-1.18653689913364\\
0.4981	-1.17497844470556\\
0.4986	-1.16315900379588\\
0.4991	-1.15108119972269\\
0.4996	-1.13874771315368\\
0.5001	-1.1261612815123\\
0.5006	-1.11332469836552\\
0.5011	-1.10024081280954\\
0.5016	-1.08691252883191\\
0.5021	-1.07334280467224\\
0.5026	-1.05953465215992\\
0.5031	-1.04549113604996\\
0.5036	-1.03121537334081\\
0.5041	-1.01671053258232\\
0.5046	-1.00197983317354\\
0.5051	-0.987026544646811\\
0.5056	-0.971853985942465\\
0.5061	-0.956465524673097\\
0.5066	-0.940864576373873\\
0.5071	-0.925054603745636\\
0.5076	-0.909039115887526\\
0.5081	-0.892821667515228\\
0.5086	-0.87640585817463\\
0.5091	-0.859795331440075\\
0.5096	-0.842993774108557\\
0.5101	-0.826004915378489\\
0.5106	-0.80883252602479\\
0.5111	-0.791480417558603\\
0.5116	-0.773952441383863\\
0.5121	-0.756252487941443\\
0.5126	-0.738384485846503\\
0.5131	-0.720352401011733\\
0.5136	-0.702160235775192\\
0.5141	-0.683812028005636\\
0.5146	-0.665311850207165\\
0.5151	-0.646663808616846\\
0.5156	-0.627872042292419\\
0.5161	-0.608940722193828\\
0.5166	-0.589874050255899\\
0.5171	-0.570676258457726\\
0.5176	-0.551351607882111\\
0.5181	-0.531904387769678\\
0.5186	-0.512338914566787\\
0.5191	-0.492659530967791\\
0.5196	-0.472870604950631\\
0.5201	-0.452976528807778\\
0.5206	-0.432981718169654\\
0.5211	-0.412890611027577\\
0.5216	-0.392707666745288\\
0.5221	-0.37243736507032\\
0.5226	-0.352084205140568\\
0.5231	-0.331652704484901\\
0.5236	-0.311147398019661\\
0.5241	-0.290572837042337\\
0.5246	-0.269933588221935\\
0.5251	-0.249234232584828\\
0.5256	-0.228479364498556\\
0.5261	-0.207673590649687\\
0.5266	-0.186821529024391\\
0.5271	-0.165927807881169\\
0.5276	-0.144997064724542\\
0.5281	-0.124033945274267\\
0.5286	-0.103043102436367\\
0.5291	-0.0820291952677341\\
0.5296	-0.060996887943967\\
0.5301	-0.0399508487228366\\
0.5306	-0.0188957489081617\\
0.5311	0.00216373818580933\\
0.5316	0.0232229382741832\\
0.5321	0.0442771771369062\\
0.5326	0.0653217816577702\\
0.5331	0.0863520808601915\\
0.5336	0.10736340694527\\
0.5341	0.128351096327568\\
0.5346	0.149310490671205\\
0.5351	0.170236937922248\\
0.5356	0.191125793342215\\
0.5361	0.211972420539554\\
0.5366	0.232772192497891\\
0.5371	0.253520492603705\\
0.5376	0.274212715671925\\
0.5381	0.294844268965335\\
0.5386	0.315410573217859\\
0.5391	0.335907063648589\\
0.5396	0.356329190975488\\
0.5401	0.376672422424984\\
0.5406	0.396932242739763\\
0.5411	0.417104155179331\\
0.5416	0.437183682518735\\
0.5421	0.457166368041932\\
0.5426	0.477047776532213\\
0.5431	0.496823495256508\\
0.5436	0.516489134942682\\
0.5441	0.53604033075858\\
0.5446	0.555472743275619\\
0.5451	0.574782059434886\\
0.5456	0.593963993505344\\
0.5461	0.613014288032113\\
0.5466	0.631928714785048\\
0.5471	0.650703075694956\\
0.5476	0.669333203786475\\
0.5481	0.687814964101071\\
0.5486	0.706144254619523\\
0.5491	0.724317007167229\\
0.5496	0.742329188321043\\
0.5501	0.760176800302192\\
0.5506	0.777855881864131\\
0.5511	0.795362509174449\\
0.5516	0.812692796681663\\
0.5521	0.829842897981095\\
0.5526	0.846809006666671\\
0.5531	0.863587357178032\\
0.5536	0.880174225634488\\
0.5541	0.896565930659743\\
0.5546	0.912758834205926\\
0.5551	0.928749342353706\\
0.5556	0.944533906114208\\
0.5561	0.960109022215426\\
0.5566	0.975471233880566\\
0.5571	0.990617131594006\\
0.5576	1.00554335386054\\
0.5581	1.02024658795011\\
0.5586	1.03472357063238\\
0.5591	1.04897108890181\\
0.5596	1.06298598069196\\
0.5601	1.07676513557624\\
0.5606	1.09030549545797\\
0.5611	1.10360405525065\\
0.5616	1.1166578635439\\
0.5621	1.12946402325905\\
0.5626	1.14201969229187\\
0.5631	1.15432208414369\\
0.5636	1.16636846854072\\
0.5641	1.17815617203881\\
0.5646	1.18968257861708\\
0.5651	1.20094513025933\\
0.5656	1.21194132752235\\
0.5661	1.22266873009022\\
0.5666	1.23312495731302\\
0.5671	1.24330768874089\\
0.5676	1.25321466463534\\
0.5681	1.26284368647124\\
0.5686	1.27219261742689\\
0.5691	1.28125938285566\\
0.5696	1.29004197074743\\
0.5701	1.29853843217705\\
0.5706	1.30674688173433\\
0.5711	1.31466549794383\\
0.5716	1.322292523669\\
0.5721	1.32962626650344\\
0.5726	1.33666509914409\\
0.5731	1.34340745975445\\
0.5736	1.34985185231011\\
0.5741	1.35599684693238\\
0.5746	1.36184108020375\\
0.5751	1.36738325547234\\
0.5756	1.37262214313844\\
0.5761	1.3775565809282\\
0.5766	1.3821854741515\\
0.5771	1.38650779594459\\
0.5776	1.39052258749822\\
0.5781	1.39422895827109\\
0.5786	1.39762608618656\\
0.5791	1.40071321781577\\
0.5796	1.40348966854502\\
0.5801	1.4059548227272\\
0.5806	1.40810813381814\\
0.5811	1.40994912450033\\
0.5816	1.41147738678544\\
0.5821	1.41269258210738\\
0.5826	1.41359444139548\\
0.5831	1.41418276513771\\
0.5836	1.41445742342073\\
0.5841	1.41441835596142\\
0.5846	1.4140655721195\\
0.5851	1.41339915089565\\
0.5856	1.4124192409135\\
0.5861	1.41112606038734\\
0.5866	1.40951989707322\\
0.5871	1.40760110820511\\
0.5876	1.40537012041671\\
0.5881	1.40282742964462\\
0.5886	1.39997360101956\\
0.5891	1.39680926874184\\
0.5896	1.39333513593861\\
0.5901	1.38955197450978\\
0.5906	1.38546062495393\\
0.5911	1.38106199618622\\
0.5916	1.37635706533116\\
0.5921	1.37134687751051\\
0.5926	1.3660325456085\\
0.5931	1.36041525002551\\
0.5936	1.35449623841689\\
0.5941	1.34827682541486\\
0.5946	1.34175839233747\\
0.5951	1.33494238688104\\
0.5956	1.32783032280014\\
0.5961	1.32042377957118\\
0.5966	1.31272440204015\\
0.5971	1.30473390006052\\
0.5976	1.29645404811211\\
0.5981	1.28788668490668\\
0.5986	1.27903371297966\\
0.5991	1.26989709827017\\
0.5996	1.26047886968198\\
0.6001	1.25078111863481\\
0.6006	1.2408059985985\\
0.6011	1.23055572461724\\
0.6016	1.22003257281601\\
0.6021	1.20923887989661\\
0.6026	1.19817704261755\\
0.6031	1.18684951726344\\
0.6036	1.17525881909925\\
0.6041	1.163407521812\\
0.6046	1.15129825693916\\
0.6051	1.13893371328514\\
0.6056	1.12631663632435\\
0.6061	1.11344982759091\\
0.6066	1.10033614405811\\
0.6071	1.08697849750304\\
0.6076	1.0733798538622\\
0.6081	1.05954323256995\\
0.6086	1.04547170589128\\
0.6091	1.03116839823813\\
0.6096	1.0166364854778\\
0.6101	1.00187919422471\\
0.6106	0.986899801127855\\
0.6111	0.971701632140332\\
0.6116	0.956288061783553\\
0.6121	0.94066251239669\\
0.6126	0.924828453377943\\
0.6131	0.908789400413357\\
0.6136	0.892548914697556\\
0.6141	0.876110602142356\\
0.6146	0.859478112577867\\
0.6151	0.842655138939944\\
0.6156	0.825645416452574\\
0.6161	0.808452721797675\\
0.6166	0.791080872277512\\
0.6171	0.773533724965786\\
0.6176	0.755815175854301\\
0.6181	0.737929158985459\\
0.6186	0.719879645580444\\
0.6191	0.701670643156667\\
0.6196	0.683306194640268\\
0.6201	0.664790377466073\\
0.6206	0.646127302674366\\
0.6211	0.627321113997903\\
0.6216	0.608375986941456\\
0.6221	0.589296127856394\\
0.6226	0.570085773005122\\
0.6231	0.550749187622703\\
0.6236	0.531290664968503\\
0.6241	0.511714525373905\\
0.6246	0.49202511528465\\
0.6251	0.472226806292332\\
0.6256	0.452323994168121\\
0.6261	0.432321097885166\\
0.6266	0.412222558636946\\
0.6271	0.392032838853452\\
0.6276	0.371756421209403\\
0.6281	0.351397807628499\\
0.6286	0.33096151828567\\
0.6291	0.310452090603923\\
0.6296	0.289874078245155\\
0.6301	0.269232050100533\\
0.6306	0.248530589277192\\
0.6311	0.227774292079693\\
0.6316	0.206967766990181\\
0.6321	0.186115633644617\\
0.6326	0.165222521810606\\
0.6331	0.144293070354423\\
0.6336	0.123331926216567\\
0.6341	0.10234374337592\\
0.6346	0.08133318181983\\
0.6351	0.0603049065084869\\
0.6356	0.0392635863404131\\
0.6361	0.0182138931134227\\
0.6366	-0.00283949951001913\\
0.6371	-0.023891917039758\\
0.6376	-0.0449386851969711\\
0.6381	-0.0659751309509949\\
0.6386	-0.0869965835582692\\
0.6391	-0.107998375595333\\
0.6396	-0.128975843999376\\
0.6401	-0.149924331101037\\
0.6406	-0.170839185656233\\
0.6411	-0.191715763882355\\
0.6416	-0.212549430487415\\
0.6421	-0.233335559698709\\
0.6426	-0.254069536289586\\
0.6431	-0.274746756604247\\
0.6436	-0.29536262957944\\
0.6441	-0.315912577763452\\
0.6446	-0.336392038332605\\
0.6451	-0.356796464103916\\
0.6456	-0.377121324543932\\
0.6461	-0.397362106774842\\
0.6466	-0.417514316574851\\
0.6471	-0.437573479378476\\
0.6476	-0.457535141267893\\
0.6481	-0.477394869961881\\
0.6486	-0.49714825579904\\
0.6491	-0.516790912717502\\
0.6496	-0.536318479229333\\
0.6501	-0.555726619385347\\
0.6506	-0.575011023741259\\
0.6511	-0.594167410312743\\
0.6516	-0.613191525525057\\
0.6521	-0.632079145158416\\
0.6526	-0.650826075285473\\
0.6531	-0.669428153200827\\
0.6536	-0.687881248348362\\
0.6541	-0.706181263232714\\
0.6546	-0.724324134335226\\
0.6551	-0.742305833009739\\
0.6556	-0.760122366382088\\
0.6561	-0.777769778232743\\
0.6566	-0.795244149876021\\
0.6571	-0.812541601030205\\
0.6576	-0.829658290679855\\
0.6581	-0.846590417925453\\
0.6586	-0.863334222830475\\
0.6591	-0.879885987253166\\
0.6596	-0.896242035673463\\
0.6601	-0.912398736008127\\
0.6606	-0.928352500418062\\
0.6611	-0.944099786102946\\
0.6616	-0.959637096088264\\
0.6621	-0.974960980001941\\
0.6626	-0.990068034841298\\
0.6631	-1.00495490572499\\
0.6636	-1.01961828664119\\
0.6641	-1.03405492117835\\
0.6646	-1.04826160325239\\
0.6651	-1.0622351778124\\
0.6656	-1.07597254154632\\
0.6661	-1.08947064356571\\
0.6666	-1.1027264860866\\
0.6671	-1.11573712509158\\
0.6676	-1.12849967098523\\
0.6681	-1.14101128923494\\
0.6686	-1.15326920099986\\
0.6691	-1.16527068374812\\
0.6696	-1.17701307186075\\
0.6701	-1.18849375722296\\
0.6706	-1.19971018980418\\
0.6711	-1.21065987822355\\
0.6716	-1.22134039030216\\
0.6721	-1.23174935360418\\
0.6726	-1.24188445596109\\
0.6731	-1.25174344598886\\
0.6736	-1.26132413358322\\
0.6741	-1.27062439040938\\
0.6746	-1.27964215037192\\
0.6751	-1.28837541007406\\
0.6756	-1.29682222926348\\
0.6761	-1.30498073126131\\
0.6766	-1.31284910338041\\
0.6771	-1.32042559732448\\
0.6776	-1.32770852958091\\
0.6781	-1.33469628178954\\
0.6786	-1.34138730110543\\
0.6791	-1.34778010054142\\
0.6796	-1.35387325929925\\
0.6801	-1.35966542308416\\
0.6806	-1.36515530440572\\
0.6811	-1.37034168286428\\
0.6816	-1.37522340542003\\
0.6821	-1.37979938665096\\
0.6826	-1.38406860899213\\
0.6831	-1.38803012296304\\
0.6836	-1.3916830473752\\
0.6841	-1.39502656953332\\
0.6846	-1.39805994540917\\
0.6851	-1.40078249981072\\
0.6856	-1.40319362653112\\
0.6861	-1.40529278848325\\
0.6866	-1.40707951781789\\
0.6871	-1.4085534160287\\
0.6876	-1.40971415404006\\
0.6881	-1.41056147228009\\
0.6886	-1.41109518073869\\
0.6891	-1.41131515900817\\
0.6896	-1.41122135631219\\
0.6901	-1.4108137915142\\
0.6906	-1.41009255311661\\
0.6911	-1.40905779923758\\
0.6916	-1.40770975757723\\
0.6921	-1.40604872536934\\
0.6926	-1.40407506931133\\
0.6931	-1.40178922548447\\
0.6936	-1.39919169925882\\
0.6941	-1.39628306517657\\
0.6946	-1.39306396683032\\
0.6951	-1.38953511671483\\
0.6956	-1.38569729607176\\
0.6961	-1.38155135471536\\
0.6966	-1.3770982108439\\
0.6971	-1.37233885083449\\
0.6976	-1.36727432902698\\
0.6981	-1.36190576748622\\
0.6986	-1.35623435575614\\
0.6991	-1.35026135059383\\
0.6996	-1.34398807568978\\
0.7001	-1.33741592137685\\
0.7006	-1.33054634431862\\
0.7011	-1.32338086718699\\
0.7016	-1.31592107832425\\
0.7021	-1.30816863139134\\
0.7026	-1.30012524499945\\
0.7031	-1.2917927023268\\
0.7036	-1.28317285072754\\
0.7041	-1.27426760131637\\
0.7046	-1.26507892854836\\
0.7051	-1.25560886977637\\
0.7056	-1.24585952480341\\
0.7061	-1.23583305541399\\
0.7066	-1.22553168489281\\
0.7071	-1.21495769753269\\
0.7076	-1.20411343812981\\
0.7081	-1.19300131145785\\
0.7086	-1.18162378173841\\
0.7091	-1.16998337209143\\
0.7096	-1.15808266397711\\
0.7101	-1.14592429662147\\
0.7106	-1.13351096642995\\
0.7111	-1.12084542638972\\
0.7116	-1.1079304854584\\
0.7121	-1.09476900794002\\
0.7126	-1.08136391284963\\
0.7131	-1.06771817326494\\
0.7136	-1.05383481566545\\
0.7141	-1.03971691926218\\
0.7146	-1.02536761531307\\
0.7151	-1.0107900864275\\
0.7156	-0.995987565860555\\
0.7161	-0.980963336794844\\
0.7166	-0.965720731611023\\
0.7171	-0.950263131149397\\
0.7176	-0.934593963958048\\
0.7181	-0.918716705531579\\
0.7186	-0.902634877540512\\
0.7191	-0.886352047048825\\
0.7196	-0.869871825722368\\
0.7201	-0.853197869026422\\
0.7206	-0.836333875414245\\
0.7211	-0.819283585507517\\
0.7216	-0.802050781263845\\
0.7221	-0.784639285137974\\
0.7226	-0.767052959232766\\
0.7231	-0.749295704442869\\
0.7236	-0.731371459587492\\
0.7241	-0.713284200536401\\
0.7246	-0.69503793932802\\
0.7251	-0.676636723276687\\
0.7256	-0.658084634076476\\
0.7261	-0.639385786893275\\
0.7266	-0.620544329452434\\
0.7271	-0.601564441116674\\
0.7276	-0.582450331959994\\
0.7281	-0.563206241830122\\
0.7286	-0.5438364394109\\
0.7291	-0.524345221270902\\
0.7296	-0.504736910913616\\
0.7301	-0.485015857812981\\
0.7306	-0.465186436451926\\
0.7311	-0.445253045348097\\
0.7316	-0.425220106079229\\
0.7321	-0.405092062301219\\
0.7326	-0.384873378760677\\
0.7331	-0.364568540304513\\
0.7336	-0.344182050884637\\
0.7341	-0.323718432556109\\
0.7346	-0.303182224475736\\
0.7351	-0.282577981893075\\
0.7356	-0.26191027513847\\
0.7361	-0.241183688609105\\
0.7366	-0.220402819752217\\
0.7371	-0.199572278042588\\
0.7376	-0.178696683960284\\
0.7381	-0.157780667964179\\
0.7386	-0.136828869464946\\
0.7391	-0.115845935793941\\
0.7396	-0.0948365211715933\\
0.7401	-0.0738052856750202\\
0.7406	-0.052756894203541\\
0.7411	-0.0316960154401262\\
0.7416	-0.0106273208199153\\
0.7421	0.0104445165124513\\
0.7426	0.0315148227361393\\
0.7431	0.0525789243931302\\
0.7436	0.0736321494270995\\
0.7441	0.0946698282185291\\
0.7446	0.115687294622987\\
0.7451	0.136679887006679\\
0.7456	0.157642949279932\\
0.7461	0.178571831934549\\
0.7466	0.199461893072019\\
0.7471	0.220308499436897\\
0.7476	0.241107027443793\\
0.7481	0.261852864205165\\
0.7486	0.282541408554662\\
0.7491	0.30316807206821\\
0.7496	0.323728280085101\\
0.7501	0.344217472720278\\
0.7506	0.364631105879401\\
0.7511	0.384964652267049\\
0.7516	0.405213602390955\\
0.7521	0.425373465563529\\
0.7526	0.445439770900688\\
0.7531	0.46540806831145\\
0.7536	0.485273929488972\\
0.7541	0.505032948891735\\
0.7546	0.524680744722281\\
0.7551	0.54421295990076\\
0.7556	0.563625263030803\\
0.7561	0.582913349362785\\
0.7566	0.60207294174912\\
0.7571	0.621099791592931\\
0.7576	0.639989679793172\\
0.7581	0.658738417680011\\
0.7586	0.677341847945394\\
0.7591	0.695795845565887\\
0.7596	0.714096318719177\\
0.7601	0.732239209691293\\
0.7606	0.750220495779682\\
0.7611	0.768036190183951\\
0.7616	0.785682342893278\\
0.7621	0.803155041561422\\
0.7626	0.820450412377973\\
0.7631	0.837564620925863\\
0.7636	0.854493873034538\\
0.7641	0.871234415622201\\
0.7646	0.887782537527295\\
0.7651	0.904134570337103\\
0.7656	0.920286889196646\\
0.7661	0.936235913617172\\
0.7666	0.951978108271224\\
0.7671	0.967509983775609\\
0.7676	0.982828097468708\\
0.7681	0.99792905417239\\
0.7686	1.01280950694869\\
0.7691	1.02746615784068\\
0.7696	1.04189575860661\\
0.7701	1.05609511143923\\
0.7706	1.07006106967908\\
0.7711	1.08379053850968\\
0.7716	1.09728047564716\\
0.7721	1.11052789201563\\
0.7726	1.12352985240973\\
0.7731	1.13628347614846\\
0.7736	1.14878593771317\\
0.7741	1.16103446737601\\
0.7746	1.17302635181505\\
0.7751	1.1847589347168\\
0.7756	1.19622961736578\\
0.7761	1.20743585922218\\
0.7766	1.21837517848615\\
0.7771	1.22904515264933\\
0.7776	1.23944341903241\\
0.7781	1.24956767530903\\
0.7786	1.25941568002016\\
0.7791	1.26898525306861\\
0.7796	1.27827427620585\\
0.7801	1.28728069350101\\
0.7806	1.29600251179827\\
0.7811	1.30443780116025\\
0.7816	1.31258469529566\\
0.7821	1.32044139197415\\
0.7826	1.32800615342813\\
0.7831	1.335277306737\\
0.7836	1.34225324420009\\
0.7841	1.34893242369394\\
0.7846	1.35531336901378\\
0.7851	1.3613946702042\\
0.7856	1.36717498386886\\
0.7861	1.37265303347358\\
0.7866	1.37782760962555\\
0.7871	1.38269757034588\\
0.7876	1.38726184132093\\
0.7881	1.39151941614351\\
0.7886	1.39546935653469\\
0.7891	1.39911079255415\\
0.7896	1.40244292279248\\
0.7901	1.40546501455065\\
0.7906	1.40817640400153\\
0.7911	1.41057649634035\\
0.7916	1.41266476591395\\
0.7921	1.4144407563408\\
0.7926	1.41590408061051\\
0.7931	1.41705442117273\\
0.7936	1.41789153000563\\
0.7941	1.4184152286738\\
0.7946	1.41862540836554\\
0.7951	1.41852202992006\\
0.7956	1.41810512383576\\
0.7961	1.4173747902641\\
0.7966	1.41633119898769\\
0.7971	1.41497458938332\\
0.7976	1.41330527036936\\
0.7981	1.41132362033766\\
0.7986	1.40903008706987\\
0.7991	1.40642518763982\\
0.7996	1.40350950829743\\
0.8001	1.40028370434089\\
0.8006	1.39674849997048\\
0.8011	1.39290468812957\\
0.8016	1.3887531303281\\
0.8021	1.38429475645285\\
0.8026	1.37953056456101\\
0.8031	1.37446162065934\\
0.8036	1.36908905846892\\
0.8041	1.36341407917299\\
0.8046	1.35743795115206\\
0.8051	1.3511620097018\\
0.8056	1.34458765673839\\
0.8061	1.33771636048812\\
0.8066	1.33054965516025\\
0.8071	1.32308914060993\\
0.8076	1.31533648198088\\
0.8081	1.30729340933905\\
0.8086	1.29896171728796\\
0.8091	1.29034326457055\\
0.8096	1.28143997365958\\
0.8101	1.27225383032817\\
0.8106	1.26278688321231\\
0.8111	1.25304124335694\\
0.8116	1.24301908374611\\
0.8121	1.23272263882364\\
0.8126	1.22215420399661\\
0.8131	1.21131613512624\\
0.8136	1.20021084800749\\
0.8141	1.18884081783177\\
0.8146	1.17720857863911\\
0.8151	1.16531672275697\\
0.8156	1.1531679002239\\
0.8161	1.14076481820578\\
0.8166	1.12811024039059\\
0.8171	1.11520698638056\\
0.8176	1.10205793106356\\
0.8181	1.08866600397831\\
0.8186	1.07503418866476\\
0.8191	1.06116552200065\\
0.8196	1.04706309353032\\
0.8201	1.03273004477919\\
0.8206	1.01816956855836\\
0.8211	1.00338490825391\\
0.8216	0.988379357111333\\
0.8221	0.973156257503857\\
0.8226	0.957719000191155\\
0.8231	0.942071023568925\\
0.8236	0.926215812905475\\
0.8241	0.910156899569096\\
0.8246	0.893897860247351\\
0.8251	0.877442316150655\\
0.8256	0.860793932212086\\
0.8261	0.843956416274878\\
0.8266	0.826933518268917\\
0.8271	0.809729029381252\\
0.8276	0.792346781213604\\
0.8281	0.774790644935233\\
0.8286	0.757064530422993\\
0.8291	0.73917238539591\\
0.8296	0.721118194539046\\
0.8301	0.702905978620371\\
0.8306	0.684539793600345\\
0.8311	0.666023729731736\\
0.8316	0.647361910652792\\
0.8321	0.628558492474465\\
0.8326	0.609617662858725\\
0.8331	0.590543640088547\\
0.8336	0.57134067213493\\
0.8341	0.55201303571551\\
0.8346	0.532565035343596\\
0.8351	0.51300100237751\\
0.8356	0.493325294058927\\
0.8361	0.473542292546767\\
0.8366	0.453656403946437\\
0.8371	0.433672057333087\\
0.8376	0.413593703769791\\
0.8381	0.39342581532076\\
0.8386	0.373172884061287\\
0.8391	0.352839421081173\\
0.8396	0.332429955483485\\
0.8401	0.31194903338445\\
0.8406	0.291401216901904\\
0.8411	0.270791083147385\\
0.8416	0.250123223209288\\
0.8421	0.229402241137307\\
0.8426	0.208632752920226\\
0.8431	0.187819385465679\\
0.8436	0.166966775571397\\
0.8441	0.146079568899561\\
0.8446	0.125162418947874\\
0.8451	0.104219986017591\\
0.8456	0.0832569361800703\\
0.8461	0.0622779402439882\\
0.8466	0.0412876727203132\\
0.8471	0.0202908107860236\\
0.8476	-0.000707966752266681\\
0.8481	-0.0217039804945155\\
0.8486	-0.042692551483918\\
0.8491	-0.0636690022445065\\
0.8496	-0.084628657815969\\
0.8501	-0.105566846790996\\
0.8506	-0.12647890234914\\
0.8511	-0.147360163290222\\
0.8516	-0.168205975068215\\
0.8521	-0.189011690821273\\
0.8526	-0.209772672401444\\
0.8531	-0.230484291401816\\
0.8536	-0.251141930182668\\
0.8541	-0.271740982891611\\
0.8546	-0.292276856487073\\
0.8551	-0.312744971752964\\
0.8556	-0.333140764314228\\
0.8561	-0.353459685646516\\
0.8566	-0.373697204084016\\
0.8571	-0.393848805823386\\
0.8576	-0.413909995922164\\
0.8581	-0.433876299294585\\
0.8586	-0.453743261702616\\
0.8591	-0.473506450741248\\
0.8596	-0.493161456820474\\
0.8601	-0.512703894140966\\
0.8606	-0.532129401665354\\
0.8611	-0.551433644082855\\
0.8616	-0.570612312769595\\
0.8621	-0.589661126741339\\
0.8626	-0.608575833601491\\
0.8631	-0.627352210481479\\
0.8636	-0.645986064976231\\
0.8641	-0.664473236070298\\
0.8646	-0.682809595058778\\
0.8651	-0.700991046462839\\
0.8656	-0.719013528931825\\
0.8661	-0.736873016144879\\
0.8666	-0.754565517699157\\
0.8671	-0.772087079994472\\
0.8676	-0.789433787105245\\
0.8681	-0.806601761647921\\
0.8686	-0.823587165637444\\
0.8691	-0.840386201335926\\
0.8696	-0.856995112092773\\
0.8701	-0.873410183172867\\
0.8706	-0.889627742579567\\
0.8711	-0.905644161865455\\
0.8716	-0.92145585693358\\
0.8721	-0.937059288829626\\
0.8726	-0.952450964523005\\
0.8731	-0.967627437678686\\
0.8736	-0.982585309418427\\
0.8741	-0.997321229069572\\
0.8746	-1.01183189490746\\
0.8751	-1.02611405488147\\
0.8756	-1.04016450733366\\
0.8761	-1.05398010170498\\
0.8766	-1.06755773923031\\
0.8771	-1.08089437362178\\
0.8776	-1.09398701174028\\
0.8781	-1.10683271425488\\
0.8786	-1.11942859629103\\
0.8791	-1.13177182806604\\
0.8796	-1.14385963551221\\
0.8801	-1.15568930088793\\
0.8806	-1.16725816337478\\
0.8811	-1.178563619665\\
0.8816	-1.18960312453224\\
0.8821	-1.20037419139273\\
0.8826	-1.21087439285029\\
0.8831	-1.22110136123136\\
0.8836	-1.23105278910367\\
0.8841	-1.24072642978352\\
0.8846	-1.25012009782817\\
0.8851	-1.2592316695156\\
0.8856	-1.26805908331007\\
0.8861	-1.27660034031279\\
0.8866	-1.28485350470063\\
0.8871	-1.29281670414865\\
0.8876	-1.30048813023934\\
0.8881	-1.30786603885888\\
0.8886	-1.31494875057643\\
0.8891	-1.32173465100968\\
0.8896	-1.32822219117858\\
0.8901	-1.33440988783944\\
0.8906	-1.34029632380985\\
0.8911	-1.3458801482749\\
0.8916	-1.35116007707854\\
0.8921	-1.35613489300305\\
0.8926	-1.36080344603088\\
0.8931	-1.36516465359228\\
0.8936	-1.36921750079819\\
0.8941	-1.37296104065651\\
0.8946	-1.37639439427536\\
0.8951	-1.37951675104906\\
0.8956	-1.38232736883102\\
0.8961	-1.38482557408766\\
0.8966	-1.38701076204128\\
0.8971	-1.38888239679473\\
0.8976	-1.39044001144117\\
0.8981	-1.39168320815852\\
0.8986	-1.39261165828923\\
0.8991	-1.39322510240239\\
0.8996	-1.39352335034278\\
0.9001	-1.39350628126242\\
0.9006	-1.39317384363806\\
0.9011	-1.39252605527163\\
0.9016	-1.39156300327687\\
0.9021	-1.39028484404793\\
0.9026	-1.38869180321521\\
0.9031	-1.38678417558319\\
0.9036	-1.38456232505507\\
0.9041	-1.38202668453932\\
0.9046	-1.37917775584217\\
0.9051	-1.37601610954488\\
0.9056	-1.37254238486441\\
0.9061	-1.36875728949932\\
0.9066	-1.36466159946068\\
0.9071	-1.36025615888624\\
0.9076	-1.35554187984002\\
0.9081	-1.35051974209742\\
0.9086	-1.34519079291285\\
0.9091	-1.33955614677463\\
0.9096	-1.33361698514197\\
0.9101	-1.32737455617079\\
0.9106	-1.3208301744197\\
0.9111	-1.31398522054372\\
0.9116	-1.30684114097321\\
0.9121	-1.29939944757672\\
0.9126	-1.29166171731009\\
0.9131	-1.2836295918487\\
0.9136	-1.27530477720849\\
0.9141	-1.26668904334909\\
0.9146	-1.25778422376407\\
0.9151	-1.24859221505617\\
0.9156	-1.23911497649914\\
0.9161	-1.2293545295834\\
0.9166	-1.21931295754935\\
0.9171	-1.20899240490565\\
0.9176	-1.19839507693372\\
0.9181	-1.18752323917865\\
0.9186	-1.17637921692532\\
0.9191	-1.16496539466225\\
0.9196	-1.15328421553041\\
0.9201	-1.14133818076009\\
0.9206	-1.12912984909296\\
0.9211	-1.11666183619126\\
0.9216	-1.1039368140354\\
0.9221	-1.09095751030561\\
0.9226	-1.07772670775378\\
0.9231	-1.06424724356049\\
0.9236	-1.05052200868023\\
0.9241	-1.03655394717357\\
0.9246	-1.02234605552828\\
0.9251	-1.00790138196607\\
0.9256	-0.993223025739601\\
0.9261	-0.978314136416349\\
0.9266	-0.963177913149905\\
0.9271	-0.947817603941098\\
0.9276	-0.932236504886951\\
0.9281	-0.916437959417931\\
0.9286	-0.900425357525033\\
0.9291	-0.884202134974222\\
0.9296	-0.867771772511406\\
0.9301	-0.851137795055888\\
0.9306	-0.834303770883793\\
0.9311	-0.817273310799961\\
0.9316	-0.800050067300913\\
0.9321	-0.782637733726816\\
0.9326	-0.765040043403734\\
0.9331	-0.747260768775488\\
0.9336	-0.729303720528363\\
0.9341	-0.711172746702113\\
0.9346	-0.692871731795454\\
0.9351	-0.674404595860738\\
0.9356	-0.655775293589788\\
0.9361	-0.636987813391442\\
0.9366	-0.618046176459595\\
0.9371	-0.598954435833842\\
0.9376	-0.579716675451682\\
0.9381	-0.560337009190672\\
0.9386	-0.540819579906386\\
0.9391	-0.521168558459539\\
0.9396	-0.501388142736148\\
0.9401	-0.481482556661736\\
0.9406	-0.461456049205944\\
0.9411	-0.44131289338223\\
0.9416	-0.421057385240044\\
0.9421	-0.400693842849714\\
0.9426	-0.380226605280497\\
0.9431	-0.359660031574646\\
0.9436	-0.338998499711589\\
0.9441	-0.318246405570045\\
0.9446	-0.297408161880321\\
0.9451	-0.276488197174795\\
0.9456	-0.255490954729472\\
0.9461	-0.234420891502981\\
0.9466	-0.213282477067671\\
0.9471	-0.192080192538843\\
0.9476	-0.170818529495515\\
0.9481	-0.149501988899864\\
0.9486	-0.12813508000962\\
0.9491	-0.106722319286991\\
0.9496	-0.085268229303984\\
0.9501	-0.0637773376419409\\
0.9506	-0.0422541757889714\\
0.9511	-0.0207032780319204\\
0.9516	0.000870819654475501\\
0.9521	0.0224635807221607\\
0.9526	0.0440704691678651\\
0.9531	0.0656869506552503\\
0.9536	0.0873084936388036\\
0.9541	0.108930570491532\\
0.9546	0.130548658637385\\
0.9551	0.152158241683641\\
0.9556	0.173754810557889\\
0.9561	0.195333864648234\\
0.9566	0.216890912945043\\
0.9571	0.238421475185884\\
0.9576	0.259921083003034\\
0.9581	0.281385281073534\\
0.9586	0.302809628272149\\
0.9591	0.32418969882622\\
0.9596	0.345521083473564\\
0.9601	0.366799390622149\\
0.9606	0.38802024751351\\
0.9611	0.40917930138828\\
0.9616	0.430272220653059\\
0.9621	0.451294696053374\\
0.9626	0.472242441844073\\
0.9631	0.49311119696946\\
0.9636	0.513896726239974\\
0.9641	0.534594821516992\\
0.9646	0.555201302897502\\
0.9651	0.575712019906003\\
0.9656	0.596122852686254\\
0.9661	0.616429713200467\\
0.9666	0.636628546431609\\
0.9671	0.656715331590298\\
0.9676	0.676686083327331\\
0.9681	0.696536852951977\\
0.9686	0.716263729655906\\
0.9691	0.735862841744103\\
0.9696	0.75533035787336\\
0.9701	0.774662488297519\\
0.9706	0.793855486122258\\
0.9711	0.812905648569454\\
0.9716	0.831809318250807\\
0.9721	0.850562884453603\\
0.9726	0.869162784438416\\
0.9731	0.887605504750061\\
0.9736	0.905887582542926\\
0.9741	0.924005606923891\\
0.9746	0.941956220310873\\
0.9751	0.959736119812553\\
0.9756	0.97734205862711\\
0.9761	0.99477084746681\\
0.9766	1.01201935600651\\
0.9771	1.0290845143599\\
0.9776	1.04596331458787\\
0.9781	1.06265281223977\\
0.9786	1.07915012793248\\
0.9791	1.09545244897003\\
0.9796	1.11155703100942\\
0.9801	1.12746119977534\\
0.9806	1.1431623528311\\
0.9811	1.15865796140988\\
0.9816	1.17394557231392\\
0.9821	1.18902280988939\\
0.9826	1.20388737808277\\
0.9831	1.21853706259246\\
0.9836	1.23296973312202\\
0.9841	1.247183345749\\
0.9846	1.26117594542392\\
0.9851	1.27494566861393\\
0.9856	1.28849074610941\\
0.9861	1.30180950601511\\
0.9866	1.31490037694994\\
0.9871	1.32776189148241\\
0.9876	1.34039268983773\\
0.9881	1.35279152391177\\
0.9886	1.3649572616411\\
0.9891	1.37688889178182\\
0.9896	1.38858552916449\\
0.9901	1.40004642050419\\
0.9906	1.41127095086204\\
0.9911	1.42225865087924\\
0.9916	1.43300920492949\\
0.9921	1.44352246037868\\
0.9926	1.45379843818586\\
0.9931	1.46383734515205\\
0.9936	1.47363958821614\\
0.9941	1.4832057913279\\
0.9946	1.49253681562212\\
0.9951	1.50163378389314\\
0.9956	1.51049811080541\\
0.9961	1.51913154093914\\
0.9966	1.52753619789544\\
0.9971	1.53571464960243\\
0.9976	1.54366999855355\\
0.9981	1.55140601290127\\
0.9986	1.55892733059886\\
0.9991	1.5662398119667\\
0.9996	1.57335126612814\\
};
\end{axis}
\end{tikzpicture}%
